Gravitational waves from pulsars in the context of magnetic ellipticity

In one of our previous articles we have considered the role of a time dependent magnetic ellipticity on pulsars' braking indices and on the putative gravitational waves these objects can emit. Since only nine of more than 2000 known pulsars have accurately measured braking indices, it is of interest to extend this study to all known pulsars, in particular to what concerns the gravitational waves generation. To do so, as shown in our previous article, we need to know some pulsars' observable quantities such as: periods and their time derivatives, and estimated distances to the Earth. Moreover, we also need to know the pulsars' masses and radii, for which, in here we are adopting current fiducial values. Our results show that the gravitational wave amplitude is at best $h \sim 10^{-28}$. This leads to a pessimistic prospect for the detection of gravitational waves generated by these pulsars, even for Advanced LIGO and Advanced Virgo, and the planned Einstein Telescope, whether the ellipticity has magnetic origin.

==> (inline-0) <==
\begin{longtable}{lcccccc}
\caption{$P$, $\dot P$ and $d$ for pulsars drawn from the ATNF catalog, with an unique measured value for $\dot P$, and the correspondent $\epsilon$, $\eta$ and $h$ for $\kappa = 10$.}
\label{ta1} \\
\hline
Pulsar & $P$~(s) & $\log \dot{P}$ & d (kpc) & $\log \epsilon$ & $\log \eta$ & $\log h$ \\ 
\hline
\endfirsthead
\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline 
Pulsar & $P$~(s) & $\log \dot{P}$ & d (kpc) & $\log \epsilon$ & $\log \eta$ & $\log h$ \\
\hline
\endhead
\hline 
\multicolumn{7}{r}{{Continued on next page}} \\ 
%\hline
\endfoot
\hline
\endlastfoot
J0006+1834 & 0.693748 & -14.6778 & 0.7 & -10.1931 & -15.7481 & -33.0943 \\ 
J0007+7303 & 0.315873 & -12.4437 & 1.4 & -8.30073 & -13.1724 & -30.8195 \\ 
J0014+4746 & 1.2407 & -15.2487 & 1.82 & -10.5116 & -16.5715 & -34.3327 \\ 
J0026+6320 & 0.318358 & -15.8239 & 13.6 & -11.6775 & -16.556 & -35.1906 \\ 
J0030+0451 & 0.004865 & -19.9914 & 0.3 & -17.6609 & -18.9076 & -35.8858 \\ 
J0034-0534 & 0.001877 & -20.3036 & 0.98 & -18.3867 & -18.8063 & -36.2985 \\ 
J0034-0721 & 0.942951 & -15.3893 & 1.03 & -10.7714 & -16.593 & -34.1069 \\ 
J0040+5716 & 1.11823 & -14.5406 & 4.48 & -9.84862 & -15.8183 & -33.9706 \\ 
J0045-7042 & 0.632336 & -14.6038 & 59.7 & -10.1594 & -15.6339 & -34.9109 \\ 
J0045-7319 & 0.926276 & -14.3507 & 59.7 & -9.74047 & -15.5466 & -34.8236 \\ 
J0048+3412 & 1.21709 & -14.6289 & 3.68 & -9.90016 & -15.9434 & -34.0103 \\ 
J0051+0423 & 0.354732 & -17.1549 & 0.94 & -12.9615 & -17.934 & -35.4081 \\ 
J0055+5117 & 2.11517 & -14.0205 & 2.4 & -9.05165 & -15.5749 & -33.4562 \\ 
J0056+4756 & 0.472037 & -14.4776 & 1 & -10.1601 & -15.3807 & -32.8817 \\ 
J0057-7201 & 0.738062 & -16 & 2.49 & -11.4885 & -17.0972 & -34.9945 \\ 
J0100-7211 & 8.02039 & -10.7258 & 59.7 & -5.17819 & -12.8592 & -32.1362 \\ 
J0101-6422 & 0.002573 & -20.2874 & 0.73 & -18.2335 & -18.9269 & -36.2913 \\ 
J0102+6537 & 1.67916 & -14.2255 & 2.45 & -9.35694 & -15.6797 & -33.5699 \\ 
J0106+4855 & 0.083157 & -15.3686 & 7.33 & -11.8052 & -15.5176 & -33.8838 \\ 
J0108-1431 & 0.807565 & -16.1135 & 0.21 & -11.5629 & -17.2498 & -34.0731 \\ 
J0108+6608 & 1.28366 & -13.8827 & 1.65 & -9.13083 & -15.2203 & -32.9389 \\ 
J0108+6905 & 1.07112 & -16.3179 & 2.59 & -11.6446 & -17.5768 & -35.4912 \\ 
J0111-7131 & 0.688542 & -14.1494 & 59.7 & -9.66797 & -15.2164 & -34.4935 \\ 
J0113-7220 & 0.325883 & -14.3134 & 59.7 & -10.1568 & -15.0556 & -34.3326 \\ 
J0117+5914 & 0.101439 & -14.2328 & 2.14 & -10.5832 & -14.4682 & -32.2997 \\ 
J0131-7310 & 0.348124 & -14.7545 & 59.7 & -10.5693 & -15.5254 & -34.8024 \\ 
J0133-6957 & 0.463474 & -15.9208 & 2.42 & -11.6113 & -16.816 & -34.7009 \\ 
J0134-2937 & 0.136962 & -16.1057 & 1.78 & -12.3256 & -16.4714 & -34.2229 \\ 
J0137+1654 & 0.414763 & -16.9136 & 2.51 & -12.6524 & -17.7606 & -35.6613 \\ 
J0139+5621 & 1.77534 & -13.1018 & 5.54 & -8.20909 & -14.5803 & -32.8248 \\ 
J0139+5814 & 0.272451 & -13.9706 & 2.6 & -9.89188 & -14.6351 & -32.5511 \\ 
J0141+6009 & 1.22295 & -15.4078 & 2.3 & -10.677 & -16.7244 & -34.5872 \\ 
J0146+6145 & 8.68899 & -11.7011 & 3.6 & -6.11872 & -13.8693 & -31.9266 \\ 
J0147+5922 & 0.196321 & -15.5901 & 1.91 & -11.6536 & -16.1122 & -33.8943 \\ 
J0151-0635 & 1.46467 & -15.3536 & 1.93 & -10.5444 & -16.7485 & -34.5351 \\ 
J0152+0948 & 2.74665 & -14.7696 & 2.3 & -9.6873 & -16.4375 & -34.3003 \\ 
J0152-1637 & 0.832742 & -14.8861 & 0.69 & -10.3221 & -16.0357 & -33.3756 \\ 
J0156+3949 & 1.81156 & -15.8182 & 4.85 & -10.9167 & -17.3054 & -35.4922 \\ 
J0157+6212 & 2.35175 & -12.7235 & 1.61 & -7.70869 & -14.3241 & -32.032 \\ 
J0201+7005 & 1.34918 & -14.2588 & 1.15 & -9.48533 & -15.6181 & -33.1798 \\ 
J0205+6449 & 0.065716 & -12.7122 & 3.2 & -9.25107 & -12.759 & -30.7652 \\ 
J0206-4028 & 0.63055 & -14.9208 & 0.88 & -10.4776 & -15.9497 & -33.3952 \\ 
J0211-8159 & 1.07733 & -15.5376 & 1.83 & -10.8618 & -16.7991 & -34.5626 \\ 
J0212+5222 & 0.376386 & -14.1805 & 1.91 & -9.96137 & -14.9852 & -32.7673 \\ 
J0214+5222 & 0.024575 & -18.5243 & 1.21 & -15.4904 & -18.144 & -35.7278 \\ 
J0215+6218 & 0.54888 & -15.1791 & 3.19 & -10.7962 & -16.1478 & -34.1526 \\ 
J0218+4232 & 0.002323 & -19.1113 & 3.15 & -17.1018 & -17.7065 & -35.7058 \\ 
J0231+7026 & 1.46682 & -14.5072 & 2.25 & -9.69741 & -15.9028 & -33.756 \\ 
J0248+6021 & 0.217094 & -13.2588 & 2 & -9.27875 & -13.8246 & -31.6267 \\ 
J0255-5304 & 0.447708 & -16.5143 & 1.15 & -12.2198 & -17.3944 & -34.9562 \\ 
J0304+1932 & 1.38758 & -14.8861 & 0.95 & -10.1003 & -16.2575 & -33.7362 \\ 
J0323+3944 & 3.03207 & -15.1965 & 2.61 & -10.0714 & -16.9074 & -34.8251 \\ 
J0324+5239 & 0.33662 & -15.4191 & 6.28 & -11.2485 & -16.1754 & -34.4744 \\ 
J0329+1654 & 0.89332 & -15.6676 & 3.35 & -11.0731 & -16.8477 & -34.8738 \\ 
J0332+5434 & 0.71452 & -14.6882 & 1 & -10.1908 & -15.7714 & -33.2725 \\ 
J0335+4555 & 0.269201 & -17.1337 & 2.08 & -13.0602 & -17.7929 & -35.6121 \\ 
J0337+1715 & 0.002733 & -19.752 & 1.3 & -17.6719 & -18.4178 & -36.0328 \\ 
J0343-3000 & 2.59703 & -16.2441 & 2.22 & -11.1862 & -17.8878 & -35.7352 \\ 
J0343+5312 & 1.93448 & -13.8729 & 2.48 & -8.94288 & -15.3886 & -33.2841 \\ 
J0348+0432 & 0.039123 & -18.618 & 2.1 & -15.3821 & -18.4396 & -36.2628 \\ 
J0357+5236 & 0.19703 & -15.3215 & 4.73 & -11.3835 & -15.8452 & -34.0211 \\ 
J0358+5413 & 0.156382 & -14.3565 & 1 & -10.5189 & -14.7799 & -32.2809 \\ 
J0401-7608 & 0.545253 & -14.8125 & 1.5 & -10.4324 & -15.7782 & -33.4554 \\ 
J0406+6138 & 0.594576 & -14.2541 & 3.05 & -9.83648 & -15.2575 & -33.2429 \\ 
J0407+1607 & 0.025702 & -19.1024 & 4.07 & -16.049 & -18.7415 & -36.8521 \\ 
J0415+6954 & 0.390715 & -16.1158 & 1.57 & -11.8805 & -16.9368 & -34.6337 \\ 
J0418-4154 & 0.757119 & -15.0114 & 2.46 & -10.4888 & -16.1198 & -34.0117 \\ 
J0421-0345 & 2.16131 & -14.9355 & 3.09 & -9.95737 & -16.4994 & -34.4904 \\ 
J0426+4933 & 0.922475 & -13.4056 & 3.6 & -8.7972 & -14.5997 & -32.6571 \\ 
J0437-4715 & 0.005757 & -19.2418 & 0.16 & -16.8382 & -18.2312 & -34.9364 \\ 
J0448-2749 & 0.450448 & -15.8297 & 2.87 & -11.5326 & -16.7125 & -34.6715 \\ 
J0449-7031 & 0.479164 & -14.4724 & 49.7 & -10.1484 & -15.382 & -34.5794 \\ 
J0450-1248 & 0.438014 & -15.9872 & 3.27 & -11.7022 & -16.8578 & -34.8734 \\ 
J0452-1759 & 0.548939 & -14.2403 & 0.4 & -9.85736 & -15.209 & -32.3121 \\ 
J0453+1559 & 0.045782 & -17.7305 & 1.83 & -14.4263 & -17.6203 & -35.3838 \\ 
J0454+5543 & 0.340729 & -14.6253 & 1.18 & -10.4494 & -15.3868 & -32.9597 \\ 
J0455-6951 & 0.320423 & -13.9914 & 49.7 & -9.84222 & -14.7263 & -33.9237 \\ 
J0456-7031 & 0.800132 & -13.4353 & 49.7 & -8.88872 & -14.5676 & -33.7651 \\ 
J0457-6337 & 2.49701 & -15.6778 & 2.94 & -10.6369 & -17.3043 & -35.2738 \\ 
J0458-0505 & 1.88348 & -15.2757 & 3.83 & -10.3573 & -16.7798 & -34.8641 \\ 
J0459-0210 & 1.13308 & -14.8539 & 1.3 & -10.1562 & -16.1373 & -33.7523 \\ 
J0501+4516 & 5.7621 & -11.2351 & 2.2 & -5.83104 & -13.2248 & -31.0683 \\ 
J0502+4654 & 0.638565 & -14.2534 & 1.78 & -9.80471 & -15.2877 & -33.0392 \\ 
J0502-6617 & 0.691251 & -13.6364 & 49.7 & -9.1533 & -14.7052 & -33.9026 \\ 
J0511-6508 & 0.322062 & -15.6861 & 2.17 & -11.5347 & -16.4232 & -34.2607 \\ 
J0519-6932 & 0.263212 & -15.1568 & 49.7 & -11.093 & -15.8062 & -35.0036 \\ 
J0520-2553 & 0.241642 & -16.5214 & 3.47 & -12.4948 & -17.1338 & -35.1751 \\ 
J0522-6847 & 0.674532 & -13.752 & 49.7 & -9.27957 & -14.8102 & -34.0076 \\ 
J0525+1115 & 0.354438 & -16.1331 & 7.68 & -11.9401 & -16.9118 & -35.2982 \\ 
J0529-6652 & 0.975725 & -13.8097 & 49.7 & -9.17689 & -15.0281 & -34.2256 \\ 
J0532-6639 & 0.642743 & -14.2716 & 49.7 & -9.82016 & -15.3088 & -34.5062 \\ 
J0533+0402 & 0.963018 & -15.7959 & 6.66 & -11.1688 & -17.0087 & -35.3332 \\ 
J0534+2200 & 0.033392 & -12.3757 & 2 & -9.20862 & -12.1285 & -29.9306 \\ 
J0534-6703 & 1.81757 & -12.3716 & 49.7 & -7.46867 & -13.8603 & -33.0577 \\ 
J0535-6935 & 0.200511 & -13.9393 & 49.7 & -9.99371 & -14.4706 & -33.668 \\ 
J0536-7543 & 1.24586 & -15.248 & 1.04 & -10.509 & -16.5726 & -34.0907 \\ 
J0537-6910 & 0.016122 & -13.2857 & 49.7 & -10.4348 & -12.7222 & -31.9197 \\ 
J0538+2817 & 0.143158 & -14.4353 & 1.3 & -10.6361 & -14.8203 & -32.4353 \\ 
J0540+3207 & 0.524271 & -15.3487 & 2.37 & -10.9857 & -16.2974 & -34.1732 \\ 
J0540-7125 & 1.28601 & -15.0862 & 2.69 & -10.3335 & -16.4246 & -34.3554 \\ 
J0543+2329 & 0.245975 & -13.8125 & 3.54 & -9.77814 & -14.4325 & -32.4826 \\ 
J0543-6851 & 0.708954 & -14.4045 & 49.7 & -9.91043 & -15.4843 & -34.6817 \\ 
J0546+2441 & 2.84385 & -14.1163 & 3.16 & -9.01898 & -15.7994 & -33.8001 \\ 
J0555-7056 & 0.827838 & -14.2248 & 49.7 & -9.66336 & -15.3718 & -34.5693 \\ 
J0557+1550 & 0.002556 & -20.1337 & 5.65 & -18.0827 & -18.7704 & -37.0235 \\ 
J0600-5756 & 2.26137 & -14.556 & 2.55 & -9.55813 & -16.1395 & -34.0471 \\ 
J0601-0527 & 0.395969 & -14.8861 & 7.54 & -10.6449 & -15.7129 & -34.0913 \\ 
J0609+2130 & 0.055698 & -18.6289 & 1.82 & -15.2396 & -18.6039 & -36.3651 \\ 
J0610-2100 & 0.003861 & -19.9066 & 5.64 & -17.6764 & -18.7224 & -36.9748 \\ 
J0612+3721 & 0.297982 & -16.2255 & 1.49 & -12.1078 & -16.9288 & -34.6031 \\ 
J0613-0200 & 0.003062 & -20.0182 & 1.09 & -17.8887 & -18.7333 & -36.2718 \\ 
J0613+3731 & 0.619198 & -14.4895 & 1.05 & -10.0542 & -15.5104 & -33.0327 \\ 
J0614+2229 & 0.33496 & -13.2262 & 4.74 & -9.05777 & -13.9804 & -32.1572 \\ 
J0614-3329 & 0.003149 & -19.757 & 1.02 & -17.6153 & -18.4843 & -35.9939 \\ 
J0621+0336 & 0.269954 & -17.1403 & 3.58 & -13.0655 & -17.8007 & -35.8556 \\ 
J0621+1002 & 0.028854 & -19.3251 & 1.88 & -16.2215 & -19.0145 & -36.7897 \\ 
J0623+0340 & 0.61376 & -16.0535 & 2.53 & -11.6221 & -17.0707 & -34.9749 \\ 
J0624-0424 & 1.03908 & -15.0809 & 4.28 & -10.4208 & -16.3267 & -34.4592 \\ 
J0627+0649 & 0.346523 & -14.7696 & 4 & -10.5864 & -15.5384 & -33.6416 \\ 
J0627+0706 & 0.475877 & -13.5258 & 7.88 & -9.20484 & -14.4324 & -32.83 \\ 
J0628+0909 & 1.24142 & -15.2612 & 4 & -10.5238 & -16.5843 & -34.6874 \\ 
J0629+2415 & 0.476623 & -14.699 & 4.67 & -10.3773 & -15.6063 & -33.7767 \\ 
J0630-0046 & 0.680575 & -14.426 & 5.57 & -9.94964 & -15.488 & -33.7349 \\ 
J0630-2834 & 1.24442 & -14.1475 & 0.32 & -9.4091 & -15.4716 & -32.4778 \\ 
J0631+1036 & 0.2878 & -12.9788 & 6.54 & -8.87627 & -13.667 & -31.9837 \\ 
J0633+1746 & 0.237099 & -13.9586 & 0.25 & -9.94022 & -14.5627 & -31.4617 \\ 
J0633-2015 & 3.25321 & -14.4179 & 7.84 & -9.26217 & -16.1594 & -34.5548 \\ 
J0636-4549 & 1.9846 & -14.4989 & 0.98 & -9.55782 & -16.0258 & -33.518 \\ 
J0636+5129 & 0.002869 & -20.4711 & 0.2 & -18.3699 & -19.158 & -35.9601 \\ 
J0645+5158 & 0.008853 & -20.308 & 0.77 & -17.7175 & -19.4843 & -36.8718 \\ 
J0646+0905 & 0.903913 & -15.1331 & 9.5 & -10.5335 & -16.3184 & -34.7972 \\ 
J0647+0913 & 1.23485 & -14.1925 & 10.84 & -9.4574 & -15.5132 & -34.0493 \\ 
J0652-0142 & 0.924054 & -15.8182 & 5.83 & -11.209 & -17.013 & -35.2797 \\ 
J0653+8051 & 1.21444 & -14.4202 & 3.37 & -9.69239 & -15.7337 & -33.7624 \\ 
J0656-2228 & 1.22475 & -16.5735 & 1.79 & -11.842 & -17.8907 & -35.6446 \\ 
J0656-5449 & 0.183157 & -16.4962 & 4.88 & -12.5899 & -16.9882 & -35.1777 \\ 
J0658+0022 & 0.563295 & -14.0386 & 6.46 & -9.64439 & -15.0185 & -33.3298 \\ 
J0659+1414 & 0.384891 & -13.2596 & 0.28 & -9.03085 & -14.0741 & -31.0223 \\ 
J0700+6418 & 0.195671 & -18.1643 & 0.49 & -14.2293 & -18.685 & -35.8762 \\ 
J0709-5923 & 0.485268 & -15.8996 & 4.94 & -11.5702 & -16.8148 & -35.0095 \\ 
J0711+0931 & 1.21409 & -15.3979 & 2.39 & -10.6702 & -16.7113 & -34.5908 \\ 
J0711-6830 & 0.005491 & -19.8268 & 1.04 & -17.4437 & -18.7956 & -36.3137 \\ 
J0719-2545 & 0.974725 & -14.1379 & 17.33 & -9.50553 & -15.3559 & -34.0958 \\ 
J0720-3125 & 8.39112 & -13.1561 & 0.4 & -7.58887 & -15.3091 & -32.4122 \\ 
J0721-2038 & 0.015542 & -19.3565 & 3.87 & -16.5216 & -18.7772 & -36.866 \\ 
J0725-1635 & 0.424311 & -16.0334 & 4.68 & -11.7623 & -16.8902 & -35.0615 \\ 
J0726-2612 & 3.44231 & -12.5331 & 3.01 & -7.35283 & -14.2991 & -32.2788 \\ 
J0729-1448 & 0.251659 & -12.9469 & 4.37 & -8.90266 & -13.5769 & -31.7184 \\ 
J0729-1836 & 0.51016 & -13.7212 & 3.25 & -9.37009 & -14.6581 & -32.671 \\ 
J0733-2345 & 1.79625 & -14.2441 & 11.95 & -9.34631 & -15.7276 & -34.3061 \\ 
J0737-2202 & 0.320366 & -14.262 & 4.3 & -10.1129 & -14.9968 & -33.1313 \\ 
J0738-4042 & 0.37492 & -14.7905 & 1.6 & -10.5731 & -15.5936 & -33.2988 \\ 
J0742-2822 & 0.166762 & -13.7747 & 2 & -9.90914 & -14.2259 & -32.028 \\ 
J0745-5353 & 0.214836 & -14.5638 & 7.14 & -10.5883 & -15.1251 & -33.4798 \\ 
J0746-4529 & 2.79102 & -13.7773 & 5.71 & -8.68807 & -15.4522 & -33.7099 \\ 
J0749-4247 & 1.09545 & -15.0101 & 2.36 & -10.3271 & -16.2788 & -34.1528 \\ 
J0751+1807 & 0.003479 & -20.1085 & 0.4 & -17.9236 & -18.8791 & -35.9822 \\ 
J0754+3231 & 1.44235 & -14.9666 & 3.92 & -10.1641 & -16.3548 & -34.4491 \\ 
J0758-1528 & 0.682265 & -14.7905 & 3.72 & -10.3131 & -15.8536 & -33.9252 \\ 
J0804-3647 & 2.19199 & -14.3757 & 7.79 & -9.39143 & -15.9457 & -34.3383 \\ 
J0807-5421 & 0.526644 & -15.4225 & 8.76 & -11.0575 & -16.3732 & -34.8167 \\ 
J0808-3937 & 0.866349 & -15.3969 & 5.62 & -10.8157 & -16.5637 & -34.8145 \\ 
J0809-4753 & 0.547199 & -14.5114 & 12.71 & -10.1299 & -15.4787 & -34.0839 \\ 
J0812-3905 & 0.482596 & -16.3478 & 26.83 & -12.0207 & -17.2605 & -36.1902 \\ 
J0814+7429 & 1.29224 & -15.7747 & 0.43 & -11.0199 & -17.1152 & -34.2497 \\ 
J0815+0939 & 0.645161 & -15.857 & 4.52 & -11.4039 & -16.8958 & -35.052 \\ 
J0818-3049 & 0.763742 & -15.2366 & 4.17 & -10.7102 & -16.3487 & -34.4699 \\ 
J0818-3232 & 2.16126 & -15.1232 & 3.82 & -10.145 & -16.6871 & -34.7702 \\ 
J0820-1350 & 1.23813 & -14.6757 & 1.9 & -9.9395 & -15.9976 & -33.7774 \\ 
J0820-3826 & 0.124836 & -14.6126 & 6.82 & -10.8728 & -14.9381 & -33.2729 \\ 
J0820-3921 & 1.07357 & -13.9136 & 6.19 & -9.23936 & -15.1736 & -33.4664 \\ 
J0820-4114 & 0.545446 & -16.7235 & 2.38 & -12.3433 & -17.6894 & -35.5671 \\ 
J0821-4221 & 0.396728 & -14.4584 & 18.16 & -10.2165 & -15.2861 & -34.0462 \\ 
J0821-4300 & 0.112799 & -17.0325 & 2.2 & -13.3367 & -17.3139 & -35.1574 \\ 
J0823+0159 & 0.864873 & -15.9788 & 1.44 & -11.3984 & -17.1449 & -34.8043 \\ 
J0826+2637 & 0.530661 & -14.767 & 0.32 & -10.3987 & -15.721 & -32.7272 \\ 
J0828-3417 & 1.84892 & -15.0017 & 0.54 & -10.0914 & -16.4978 & -33.7313 \\ 
J0831-4406 & 0.311674 & -14.8928 & 12.73 & -10.7556 & -15.6156 & -34.2215 \\ 
J0834-4159 & 0.121116 & -14.3526 & 9.74 & -10.626 & -14.665 & -33.1546 \\ 
J0835-3707 & 0.541404 & -14.0097 & 2.34 & -9.63269 & -14.9723 & -32.8426 \\ 
J0835-4510 & 0.089328 & -12.9031 & 0.28 & -9.30865 & -13.0832 & -30.0314 \\ 
J0837+0610 & 1.27377 & -14.1675 & 0.76 & -9.41895 & -15.5017 & -32.8836 \\ 
J0837-4135 & 0.751624 & -14.451 & 1.5 & -9.93154 & -15.5561 & -33.2333 \\ 
J0838-2621 & 0.308581 & -16.4089 & 4.56 & -12.2761 & -17.1275 & -35.2875 \\ 
J0838-3947 & 1.70395 & -15.0899 & 8.21 & -10.215 & -16.5505 & -34.9659 \\ 
J0840-5332 & 0.720612 & -14.7852 & 7.77 & -10.284 & -15.872 & -34.2635 \\ 
J0842-4851 & 0.644354 & -14.0223 & 8.68 & -9.5697 & -15.0605 & -33.5001 \\ 
J0843-5022 & 0.208956 & -15.7645 & 7.69 & -11.801 & -16.3137 & -34.7007 \\ 
J0846-3533 & 1.1161 & -14.7959 & 1.43 & -10.1047 & -16.0727 & -33.7291 \\ 
J0847-4316 & 5.97749 & -12.9208 & 13.44 & -7.50085 & -14.9265 & -33.5559 \\ 
J0849-6322 & 0.367953 & -15.1018 & 8.35 & -10.8926 & -15.8968 & -34.3195 \\ 
J0849+8028 & 1.60223 & -15.3507 & 3.38 & -10.5025 & -16.7845 & -34.8145 \\ 
J0855-3331 & 1.26754 & -14.1993 & 1.21 & -9.45287 & -15.5314 & -33.1152 \\ 
J0855-4644 & 0.064686 & -14.1391 & 9.9 & -10.6848 & -14.179 & -32.6757 \\ 
J0855-4658 & 0.575072 & -13.8665 & 28.35 & -9.46329 & -14.8553 & -33.8089 \\ 
J0856-6137 & 0.962509 & -14.7747 & 6.53 & -10.1478 & -15.9872 & -34.3032 \\ 
J0857-4424 & 0.326774 & -13.6326 & 6.53 & -9.47494 & -14.376 & -32.692 \\ 
J0900-3144 & 0.01111 & -19.3089 & 0.82 & -16.6198 & -18.5838 & -35.9987 \\ 
J0901-4624 & 0.441995 & -13.058 & 7.46 & -8.76912 & -13.9326 & -32.3064 \\ 
J0902-6325 & 0.660313 & -15.9706 & 4.44 & -11.5074 & -17.0195 & -35.168 \\ 
J0904-4246 & 0.965171 & -14.7235 & 4.37 & -10.0955 & -15.9373 & -34.0788 \\ 
J0904-7459 & 0.549553 & -15.3344 & 4.41 & -10.951 & -16.3036 & -34.4491 \\ 
J0905-4536 & 0.988281 & -15.8268 & 6.35 & -11.1885 & -17.0508 & -35.3547 \\ 
J0905-5127 & 0.346287 & -13.6038 & 8.38 & -9.42091 & -14.3724 & -32.7967 \\ 
J0905-6019 & 0.340854 & -15.2823 & 4.4 & -11.1063 & -16.044 & -34.1886 \\ 
J0907-5157 & 0.253556 & -14.7375 & 2.63 & -10.69 & -15.3708 & -33.2918 \\ 
J0908-1739 & 0.401626 & -15.1746 & 1.01 & -10.9273 & -16.0075 & -33.5129 \\ 
J0908-4913 & 0.106755 & -13.8182 & 1 & -10.1463 & -14.0757 & -31.5768 \\ 
J0909-7212 & 1.36289 & -15.4776 & 4 & -10.6996 & -16.8412 & -34.9443 \\ 
J0912-3851 & 1.52608 & -14.4449 & 0.62 & -9.61788 & -15.8576 & -33.1511 \\ 
J0919-6040 & 1.21698 & -17 & 3.54 & -12.2713 & -18.3144 & -36.3645 \\ 
J0921+6254 & 1.56799 & -14.4425 & 0.79 & -9.6037 & -15.867 & -33.2657 \\ 
J0922+0638 & 0.430627 & -13.8633 & 1.1 & -9.58573 & -14.7265 & -32.269 \\ 
J0922-4949 & 0.950289 & -13.0106 & 10.37 & -8.38924 & -14.2176 & -32.7344 \\ 
J0924-5302 & 0.746295 & -13.4498 & 5.61 & -8.93341 & -14.5518 & -32.8019 \\ 
J0924-5814 & 0.739501 & -14.3116 & 1.87 & -9.79919 & -15.4097 & -33.1826 \\ 
J0931-1902 & 0.004638 & -20.3883 & 3.63 & -18.0785 & -19.2838 & -37.3447 \\ 
J0932-3217 & 1.93163 & -15.6021 & 3.84 & -10.6727 & -17.1171 & -35.2025 \\ 
J0932-5327 & 4.39216 & -14.0773 & 3.91 & -8.79114 & -15.9491 & -34.0423 \\ 
J0934-4154 & 0.570409 & -15.5702 & 3.2 & -11.1706 & -16.5556 & -34.5618 \\ 
J0934-5249 & 1.44477 & -14.3325 & 2.93 & -9.5293 & -15.7215 & -33.6894 \\ 
J0940-5428 & 0.087545 & -13.4828 & 4.27 & -9.89712 & -13.6542 & -31.7857 \\ 
J0941-5244 & 0.658558 & -14.9431 & 5.64 & -10.481 & -15.9908 & -34.2432 \\ 
J0942-5552 & 0.664367 & -13.6402 & 0.3 & -9.1743 & -14.6917 & -31.6699 \\ 
J0942-5657 & 0.808127 & -13.4023 & 5.02 & -8.85137 & -14.5389 & -32.7407 \\ 
J0943+1631 & 1.08742 & -16.0405 & 1.76 & -11.3606 & -17.306 & -35.0526 \\ 
J0944-1354 & 0.570264 & -16.3439 & 0.69 & -11.9444 & -17.3291 & -34.669 \\ 
J0945-4833 & 0.331586 & -14.3161 & 2.71 & -10.152 & -15.0658 & -32.9998 \\ 
J0946+0951 & 1.09771 & -14.4572 & 0.96 & -9.77323 & -15.7268 & -33.2101 \\ 
J0949-6902 & 0.640016 & -15.1959 & 8.68 & -10.7462 & -16.2312 & -34.6708 \\ 
J0952-3839 & 1.37382 & -15.2366 & 8.44 & -10.4552 & -16.6036 & -35.0311 \\ 
J0953+0755 & 0.253065 & -15.6383 & 0.26 & -11.5916 & -16.2707 & -33.1867 \\ 
J0954-5430 & 0.472834 & -13.3575 & 6.2 & -9.03937 & -14.2614 & -32.5548 \\ 
J0955-5304 & 0.862118 & -14.4535 & 4.87 & -9.87444 & -15.6182 & -33.8068 \\ 
J0957-5432 & 0.203557 & -14.71 & 7 & -10.7578 & -15.2478 & -33.594 \\ 
J0959-4809 & 0.670086 & -16.0862 & 2.96 & -11.6166 & -17.1415 & -35.1138 \\ 
J1000-5149 & 0.255677 & -15.0182 & 2.33 & -10.967 & -15.655 & -33.5234 \\ 
J1001-5507 & 1.43658 & -13.289 & 0.3 & -8.48825 & -14.6755 & -31.6537 \\ 
J1001-5559 & 1.66118 & -15.0655 & 3.94 & -10.2016 & -16.5151 & -34.6116 \\ 
J1001-5939 & 7.73364 & -13.2226 & 3.3 & -7.69074 & -15.3401 & -33.3597 \\ 
J1002-5559 & 0.777501 & -14.8041 & 17.42 & -10.2699 & -15.9239 & -34.6661 \\ 
J1002-5919 & 0.713489 & -15.983 & 15.13 & -11.4861 & -17.0655 & -35.7464 \\ 
J1003-4747 & 0.307072 & -13.6556 & 3.44 & -9.52491 & -14.372 & -32.4096 \\ 
J1006-6311 & 0.835797 & -15.2418 & 9.3 & -10.6763 & -16.3931 & -34.8626 \\ 
J1012-2337 & 2.51795 & -15.055 & 1.29 & -10.0105 & -16.6852 & -34.2969 \\ 
J1012+5307 & 0.005256 & -19.767 & 0.7 & -17.4029 & -18.7168 & -36.063 \\ 
J1012-5830 & 2.13359 & -13.4237 & 5.34 & -8.4511 & -14.9819 & -33.2105 \\ 
J1012-5857 & 0.819911 & -13.752 & 10.14 & -9.19481 & -14.8949 & -33.402 \\ 
J1013-5934 & 0.442901 & -15.2534 & 11.32 & -10.9636 & -16.1288 & -34.6837 \\ 
J1015-5719 & 0.139882 & -13.2411 & 4.87 & -9.45187 & -13.616 & -31.8046 \\ 
J1016-5345 & 0.769584 & -14.7144 & 2.5 & -10.1847 & -15.8298 & -33.7288 \\ 
J1016-5819 & 0.087834 & -15.1561 & 4.62 & -11.569 & -15.329 & -33.4947 \\ 
J1016-5857 & 0.107386 & -13.0926 & 9.31 & -9.41819 & -13.3527 & -31.8227 \\ 
J1017-5621 & 0.503459 & -14.5045 & 11.78 & -10.159 & -15.4356 & -34.0078 \\ 
J1017-7156 & 0.002339 & -20.6536 & 0.26 & -18.6412 & -19.2518 & -36.1679 \\ 
J1018-1642 & 1.80469 & -14.7595 & 3.27 & -9.8596 & -16.245 & -34.2606 \\ 
J1019-5749 & 0.162499 & -13.6968 & 30 & -9.8425 & -14.1368 & -33.115 \\ 
J1020-5921 & 1.2383 & -13.3925 & 2.62 & -8.65627 & -14.7145 & -32.6339 \\ 
J1020-6026 & 0.14048 & -14.1713 & 29.58 & -10.3803 & -14.5481 & -33.5202 \\ 
J1021-5601 & 0.670026 & -16.2725 & 4.18 & -11.8029 & -17.3277 & -35.4499 \\ 
J1022+1001 & 0.016453 & -19.3635 & 0.74 & -16.5038 & -18.8089 & -36.1792 \\ 
J1022-5813 & 1.64373 & -12.8386 & 30 & -7.97935 & -14.2836 & -33.2618 \\ 
J1023+0038 & 0.001688 & -19.9208 & 1.37 & -18.05 & -18.3773 & -36.0151 \\ 
J1024-0719 & 0.005162 & -19.7328 & 1.1 & -17.3766 & -18.6748 & -36.2172 \\ 
J1028-5819 & 0.091403 & -13.7932 & 2.76 & -10.1888 & -13.9833 & -31.9253 \\ 
J1031-6117 & 0.306411 & -14.7496 & 30 & -10.6198 & -15.465 & -34.4432 \\ 
J1032-5206 & 2.40762 & -13.7471 & 4.33 & -8.72211 & -15.3579 & -33.4954 \\ 
J1032-5911 & 0.464208 & -14.5229 & 7.26 & -10.2127 & -15.4187 & -33.7807 \\ 
J1034-3224 & 1.15059 & -15.6383 & 4.68 & -10.9339 & -16.9283 & -35.0996 \\ 
J1035-6345 & 0.579577 & -15.4559 & 6.54 & -11.0494 & -16.4482 & -34.7648 \\ 
J1036-4926 & 0.510368 & -14.7825 & 8.71 & -10.4312 & -15.7195 & -34.1606 \\ 
J1036-6559 & 0.533502 & -14.8665 & 7.86 & -10.4959 & -15.8227 & -34.2192 \\ 
J1038+0032 & 0.028852 & -19.1739 & 2.36 & -16.0703 & -18.8632 & -36.7372 \\ 
J1038-5831 & 0.661992 & -14.9031 & 2.43 & -10.4388 & -15.9531 & -33.8398 \\ 
J1041-1942 & 1.38637 & -15.0246 & 3.18 & -10.2392 & -16.3956 & -34.3991 \\ 
J1042-5521 & 1.17086 & -14.172 & 6.98 & -9.46003 & -15.4696 & -33.8146 \\ 
J1043-6116 & 0.288602 & -13.983 & 18.2 & -9.87921 & -14.6724 & -33.4335 \\ 
J1045-4509 & 0.007474 & -19.752 & 0.34 & -17.235 & -18.8547 & -35.8873 \\ 
J1046+0304 & 0.326271 & -15.9066 & 2.25 & -11.7495 & -16.6493 & -34.5025 \\ 
J1046-5813 & 0.369427 & -14.9431 & 4.8 & -10.7321 & -15.7398 & -33.9221 \\ 
J1047-3032 & 0.330328 & -16.2147 & 4.14 & -12.0523 & -16.9628 & -35.0808 \\ 
J1047-6709 & 0.198451 & -14.7721 & 4.67 & -10.831 & -15.2989 & -33.4693 \\ 
J1048-5832 & 0.123671 & -13.0164 & 2.9 & -9.28065 & -13.3378 & -31.3012 \\ 
J1049-5833 & 2.20233 & -14.3556 & 9.73 & -9.36923 & -15.9276 & -34.4168 \\ 
J1050-5953 & 6.45208 & -10.4191 & 9 & -4.96592 & -12.4579 & -30.9132 \\ 
J1052-5954 & 0.180592 & -13.699 & 13.55 & -9.79882 & -14.1848 & -32.8178 \\ 
J1052-6348 & 0.38383 & -15.4123 & 5.27 & -11.1847 & -16.2256 & -34.4484 \\ 
J1054-5943 & 0.346909 & -14.3904 & 6.81 & -10.2067 & -15.1598 & -33.494 \\ 
J1054-5946 & 0.228324 & -15.6799 & 5.81 & -11.6778 & -16.2676 & -34.5328 \\ 
J1054-6452 & 1.84 & -14.5031 & 13.53 & -9.5948 & -15.997 & -34.6294 \\ 
J1055-6022 & 0.947558 & -13.0343 & 25.63 & -8.41427 & -14.2401 & -33.1499 \\ 
J1055-6028 & 0.099661 & -13.5302 & 30 & -9.8882 & -13.7579 & -32.736 \\ 
J1055-6236 & 0.448635 & -15.15 & 3.64 & -10.8546 & -16.031 & -34.0932 \\ 
J1055-6905 & 2.9194 & -13.6925 & 11.91 & -8.58376 & -15.3869 & -33.9639 \\ 
J1056-5709 & 0.676082 & -15.2396 & 17.61 & -10.7661 & -16.2987 & -35.0455 \\ 
J1056-6258 & 0.422447 & -14.4461 & 2.4 & -10.1769 & -15.301 & -33.1823 \\ 
J1056-7117 & 0.02631 & -19.2007 & 5.27 & -16.1371 & -18.8499 & -37.0728 \\ 
J1057-4754 & 0.628306 & -15.6478 & 3.03 & -11.2062 & -16.6751 & -34.6576 \\ 
J1057-5226 & 0.197108 & -14.2343 & 1.53 & -10.2962 & -14.7582 & -32.4439 \\ 
J1057-7914 & 1.3474 & -14.8761 & 3.46 & -10.1032 & -16.2348 & -34.2749 \\ 
J1058-5957 & 0.61627 & -15.1824 & 7.11 & -10.7492 & -16.2014 & -34.5543 \\ 
J1059-5742 & 1.185 & -14.3665 & 2.75 & -9.64936 & -15.6694 & -33.6098 \\ 
J1101-6101 & 0.0628 & -14.0675 & 7 & -10.6261 & -14.0946 & -32.4408 \\ 
J1101-6424 & 0.005109 & -20.7447 & 7.86 & -18.3929 & -19.6822 & -38.0787 \\ 
J1103-5403 & 0.003393 & -20.4342 & 3.16 & -18.2601 & -19.1939 & -37.1946 \\ 
J1103-6025 & 0.396587 & -15.0044 & 6.83 & -10.7626 & -15.8319 & -34.1673 \\ 
J1104-6103 & 0.280905 & -14.7055 & 2.31 & -10.6135 & -15.3832 & -33.2479 \\ 
J1105-6107 & 0.063193 & -13.8013 & 7.07 & -10.3572 & -13.8312 & -32.1816 \\ 
J1106-6438 & 2.71793 & -14.6326 & 7.88 & -9.55495 & -16.296 & -34.6936 \\ 
J1107-5907 & 0.252773 & -17.0453 & 1.81 & -12.9991 & -17.6772 & -35.4359 \\ 
J1107-5947 & 1.51653 & -15.4685 & 3.52 & -10.6442 & -16.8785 & -34.9261 \\ 
J1107-6143 & 1.7994 & -12.8069 & 13.72 & -7.9083 & -14.2912 & -32.9296 \\ 
J1110-5637 & 0.558253 & -14.6861 & 9.18 & -10.2958 & -15.6621 & -34.126 \\ 
J1112-6103 & 0.064962 & -13.5017 & 30 & -10.0456 & -13.5435 & -32.5217 \\ 
J1112-6613 & 0.334213 & -15.0841 & 19.31 & -10.9166 & -15.8372 & -34.6241 \\ 
J1112-6926 & 0.820484 & -14.5467 & 12.32 & -9.98916 & -15.6899 & -34.2816 \\ 
J1114-6100 & 0.88082 & -13.3363 & 30 & -8.74796 & -14.5103 & -33.4885 \\ 
J1115+5030 & 1.65644 & -14.6038 & 0.51 & -9.74117 & -16.0521 & -33.2608 \\ 
J1115-6052 & 0.259777 & -14.1409 & 6.76 & -10.0828 & -14.7846 & -33.1156 \\ 
J1116-4122 & 0.943158 & -14.0996 & 2.68 & -9.4816 & -15.3034 & -33.2326 \\ 
J1117-6154 & 0.505097 & -13.9031 & 22.38 & -9.55626 & -14.8356 & -33.6865 \\ 
J1117-6447 & 1.15527 & -15.6198 & 27.12 & -10.9137 & -16.9116 & -35.846 \\ 
J1119-6127 & 0.407963 & -11.3958 & 8.4 & -7.1417 & -12.2355 & -30.6609 \\ 
J1119-7936 & 2.2806 & -14.4353 & 1.52 & -9.43383 & -16.0225 & -33.7054 \\ 
J1121-5444 & 0.535783 & -14.5575 & 15.43 & -10.1851 & -15.5157 & -34.2051 \\ 
J1123-4844 & 0.244838 & -16.1844 & 8.74 & -12.1521 & -16.8024 & -35.245 \\ 
J1123-6102 & 0.640234 & -14.1898 & 14.75 & -9.73998 & -15.2253 & -33.8951 \\ 
J1123-6259 & 0.271434 & -14.2798 & 7.54 & -10.2027 & -14.9427 & -33.3211 \\ 
J1123-6651 & 0.232976 & -14.5607 & 3.48 & -10.5499 & -15.1571 & -33.1998 \\ 
J1124-5638 & 0.18556 & -17.0458 & 23.74 & -13.1338 & -17.5434 & -36.4199 \\ 
J1124-5916 & 0.135477 & -12.1232 & 5 & -8.34789 & -12.4842 & -30.6842 \\ 
J1124-6421 & 0.479099 & -15.2076 & 14.9 & -10.8837 & -16.1172 & -34.7914 \\ 
J1125-5825 & 0.003102 & -19.2154 & 2.98 & -17.0803 & -17.9362 & -35.9114 \\ 
J1125-6014 & 0.00263 & -20.3969 & 1.94 & -18.3334 & -19.046 & -36.8348 \\ 
J1126-6054 & 0.202737 & -15.5513 & 8.05 & -11.6009 & -16.0874 & -34.4942 \\ 
J1126-6942 & 0.579416 & -14.4815 & 2.07 & -10.075 & -15.4736 & -33.2907 \\ 
J1128-6219 & 0.515984 & -16.9586 & 30 & -12.6025 & -17.9004 & -36.8786 \\ 
J1130-5826 & 0.162323 & -16.7986 & 9.45 & -12.9448 & -17.2381 & -35.7146 \\ 
J1130-5925 & 0.680984 & -15.0214 & 8.28 & -10.5448 & -16.0836 & -34.5027 \\ 
J1130-6807 & 0.256353 & -15.3372 & 7.14 & -11.285 & -15.9752 & -34.33 \\ 
J1132-5627 & 0.175166 & -16.1675 & 21.3 & -12.2806 & -16.6401 & -35.4695 \\ 
J1133-6250 & 1.02287 & -15.3449 & 30 & -10.6916 & -16.5838 & -35.562 \\ 
J1136+1551 & 1.18791 & -14.4283 & 0.35 & -9.71005 & -15.7322 & -32.7773 \\ 
J1136-5525 & 0.364706 & -14.0851 & 2.6 & -9.87973 & -14.8762 & -32.7923 \\ 
J1137-6700 & 0.556216 & -16.1445 & 19.53 & -11.7558 & -17.1189 & -35.9106 \\ 
J1138-6207 & 0.117564 & -13.9031 & 24.5 & -10.1894 & -14.2025 & -33.0927 \\ 
J1141-3107 & 0.538432 & -14.7077 & 2.72 & -10.3332 & -15.668 & -33.6037 \\ 
J1141-3322 & 0.291468 & -15.3344 & 3.84 & -11.2264 & -16.0282 & -34.1135 \\ 
J1141-6545 & 0.393899 & -14.3655 & 3 & -10.1267 & -15.1901 & -33.1682 \\ 
J1142-6230 & 0.558383 & -16.1085 & 10.81 & -11.7181 & -17.0845 & -35.6194 \\ 
J1143-5158 & 0.675646 & -15.158 & 10.68 & -10.6848 & -16.2169 & -34.7465 \\ 
J1143-5536 & 0.685358 & -15.3143 & 11.44 & -10.8349 & -16.3793 & -34.9388 \\ 
J1144-6217 & 0.850665 & -13.5114 & 8.88 & -8.93824 & -14.6704 & -33.1198 \\ 
J1146-6030 & 0.273372 & -14.7471 & 2.59 & -10.6669 & -15.413 & -33.3274 \\ 
J1148-5725 & 3.55994 & -13.9547 & 6.99 & -8.75978 & -15.7353 & -34.0808 \\ 
J1148-6415 & 3.24103 & -14.5686 & 9.07 & -9.4145 & -16.3085 & -34.7671 \\ 
J1151-6108 & 0.101633 & -13.9872 & 7.65 & -10.3367 & -14.2233 & -32.6081 \\ 
J1152-5800 & 1.78983 & -14.8928 & 7.87 & -9.99653 & -16.3747 & -34.7718 \\ 
J1152-6012 & 0.37657 & -14.1746 & 2.09 & -9.95528 & -14.9796 & -32.8008 \\ 
J1154-6250 & 0.282012 & -15.2526 & 2.06 & -11.1589 & -15.932 & -33.7469 \\ 
J1156-5707 & 0.288409 & -13.5768 & 20.4 & -9.47329 & -14.2659 & -33.0766 \\ 
J1156-5909 & 1.03793 & -14.9914 & 8.76 & -10.3318 & -16.2367 & -34.6803 \\ 
J1157-5112 & 0.043589 & -18.8447 & 1.88 & -15.5618 & -18.7132 & -36.4884 \\ 
J1157-6224 & 0.400522 & -14.4056 & 4 & -10.1595 & -15.2374 & -33.3405 \\ 
J1159-6409 & 0.667486 & -16.6198 & 6.03 & -12.1519 & -17.6734 & -35.9548 \\ 
J1159-7910 & 0.525074 & -14.5498 & 4.36 & -10.1861 & -15.4991 & -33.6397 \\ 
J1201-6306 & 0.592136 & -14.4486 & 30 & -10.0327 & -15.4501 & -34.4283 \\ 
J1202-5820 & 0.452801 & -14.6716 & 4.94 & -10.3723 & -15.5567 & -33.7515 \\ 
J1204-6843 & 0.308861 & -15.6635 & 5.66 & -11.5303 & -16.3825 & -34.6363 \\ 
J1210-5226 & 0.424131 & -16.6536 & 2.6 & -12.3827 & -17.5103 & -35.4263 \\ 
J1210-5559 & 0.279767 & -15.1391 & 11.65 & -11.0488 & -15.815 & -34.3824 \\ 
J1210-6550 & 4.23701 & -15.3655 & 1.58 & -10.095 & -17.2217 & -34.9214 \\ 
J1211-6324 & 0.433084 & -15.5901 & 12.3 & -11.31 & -16.4558 & -35.0468 \\ 
J1214-5830 & 0.909823 & -16.2725 & 4.83 & -11.67 & -17.4606 & -35.6456 \\ 
J1215-5328 & 0.636414 & -15.9393 & 11.24 & -11.4921 & -16.9722 & -35.524 \\ 
J1216-6223 & 0.374047 & -13.7747 & 30 & -9.55831 & -14.5768 & -33.5549 \\ 
J1216-6410 & 0.003539 & -20.7905 & 1.71 & -18.5982 & -19.5685 & -37.3026 \\ 
J1220-6318 & 0.789212 & -16.0953 & 13.96 & -11.5546 & -17.2216 & -35.8676 \\ 
J1222-5738 & 1.08116 & -15.8239 & 2.12 & -11.1466 & -17.0869 & -34.9143 \\ 
J1224-6208 & 0.585761 & -13.6946 & 23.64 & -9.28348 & -14.6915 & -33.5662 \\ 
J1224-6407 & 0.216476 & -14.3054 & 4 & -10.3265 & -14.87 & -32.9731 \\ 
J1225-5556 & 1.01845 & -14.6861 & 5.39 & -10.0347 & -15.9232 & -34.1559 \\ 
J1225-6035 & 0.626324 & -15.5406 & 6.19 & -11.1004 & -16.5666 & -34.8593 \\ 
J1225-6408 & 0.419618 & -15.0241 & 24.6 & -10.7578 & -15.8761 & -34.7681 \\ 
J1227-4853 & 0.001686 & -19.9547 & 2 & -18.0844 & -18.4107 & -36.2128 \\ 
J1227-6208 & 0.034528 & -18.7282 & 15.82 & -15.5465 & -18.4955 & -37.1957 \\ 
J1231-1411 & 0.003684 & -19.6421 & 0.45 & -17.4323 & -18.4375 & -35.5918 \\ 
J1231-4609 & 0.877239 & -16.4202 & 6.16 & -11.8336 & -17.5925 & -35.8831 \\ 
J1231-6303 & 1.35124 & -14.8539 & 12.12 & -10.0797 & -16.2138 & -34.7983 \\ 
J1232-4742 & 1.87299 & -16.8539 & 1.4 & -11.9379 & -18.3556 & -36.0027 \\ 
J1232-6501 & 0.088282 & -18.091 & 10 & -14.5017 & -18.266 & -36.7671 \\ 
J1233-6312 & 0.564759 & -14.1599 & 20.49 & -9.76458 & -15.1409 & -33.9535 \\ 
J1233-6344 & 0.756892 & -14.4112 & 30 & -9.88868 & -15.5194 & -34.4975 \\ 
J1235-6354 & 0.256778 & -15.7055 & 27.05 & -11.6525 & -16.3442 & -35.2775 \\ 
J1236-5033 & 0.29476 & -15.8069 & 8.29 & -11.694 & -16.5055 & -34.9251 \\ 
J1237-6725 & 2.11097 & -14.6596 & 7.8 & -9.69162 & -16.2132 & -34.6063 \\ 
J1238+21 & 1.11859 & -14.8386 & 1.77 & -10.1465 & -16.1165 & -33.8655 \\ 
J1239+2453 & 1.38245 & -15.0177 & 0.84 & -10.2336 & -16.3875 & -33.8129 \\ 
J1239-6832 & 1.30191 & -13.9245 & 2.89 & -9.16642 & -15.2682 & -33.2301 \\ 
J1240-4124 & 0.512242 & -14.7595 & 3.59 & -10.4065 & -15.6981 & -33.7542 \\ 
J1243-5735 & 0.471225 & -16.0969 & 19.2 & -11.7802 & -16.9993 & -35.7836 \\ 
J1243-6423 & 0.388481 & -14.3468 & 2 & -10.114 & -15.1653 & -32.9674 \\ 
J1244-5053 & 0.275207 & -15 & 8.49 & -10.9169 & -15.6688 & -34.0988 \\ 
J1244-6359 & 0.147274 & -17.3565 & 12.05 & -13.545 & -17.7538 & -36.3359 \\ 
J1244-6531 & 1.54682 & -14.1439 & 30 & -9.31098 & -15.5625 & -34.5406 \\ 
J1245-6238 & 2.28309 & -13.9626 & 14.63 & -8.9606 & -15.5502 & -34.2165 \\ 
J1248-6344 & 0.198335 & -13.7721 & 23.99 & -9.83126 & -14.2987 & -33.1797 \\ 
J1248-6444 & 1.23489 & -14.7144 & 9.55 & -9.97936 & -16.0352 & -34.5163 \\ 
J1249-6507 & 0.434445 & -16.9172 & 8.51 & -12.6358 & -17.7843 & -36.2153 \\ 
J1251-7407 & 0.327058 & -15.4377 & 5.22 & -11.2796 & -16.1815 & -34.4002 \\ 
J1252-6314 & 0.823339 & -15.9666 & 11 & -11.4075 & -17.1113 & -35.6538 \\ 
J1253-5820 & 0.255496 & -14.6778 & 2.94 & -10.6269 & -15.3143 & -33.2837 \\ 
J1254-6150 & 0.184502 & -15.2048 & 2.24 & -11.2954 & -15.7 & -33.5513 \\ 
J1255-6131 & 0.657974 & -14.3979 & 7.36 & -9.93628 & -15.4453 & -33.8132 \\ 
J1257-1027 & 0.617308 & -15.4401 & 2.22 & -11.0061 & -16.4597 & -34.3072 \\ 
J1259-6741 & 0.663329 & -14.9172 & 2.72 & -10.452 & -15.9681 & -33.9037 \\ 
J1300+1240 & 0.006219 & -18.9431 & 0.6 & -16.5059 & -17.966 & -35.2452 \\ 
J1301-6305 & 0.184528 & -12.5735 & 15.84 & -8.66397 & -13.0687 & -31.7695 \\ 
J1301-6310 & 0.66383 & -13.2487 & 2.06 & -8.78321 & -14.2999 & -32.1149 \\ 
J1302-6313 & 0.967846 & -14.1986 & 28.06 & -9.56934 & -15.4136 & -34.3627 \\ 
J1302-6350 & 0.047763 & -14.6421 & 2.3 & -11.3195 & -14.5503 & -32.4131 \\ 
J1303-6305 & 2.30664 & -14.6615 & 13.62 & -9.65511 & -16.2537 & -34.8889 \\ 
J1305-6203 & 0.427762 & -13.4935 & 24.07 & -9.21884 & -14.3538 & -33.2364 \\ 
J1305-6256 & 0.478231 & -14.6757 & 30 & -10.3526 & -15.5845 & -34.5627 \\ 
J1305-6455 & 0.571647 & -14.3947 & 30 & -9.99411 & -15.381 & -34.3592 \\ 
J1306-6242 & 0.981902 & -14.2321 & 22.63 & -9.59658 & -15.4533 & -34.3091 \\ 
J1306-6617 & 0.473026 & -14.224 & 29.16 & -9.90569 & -15.1281 & -34.0939 \\ 
J1307-6318 & 4.96243 & -13.6757 & 14.45 & -8.33657 & -15.6006 & -34.2615 \\ 
J1308-4650 & 1.05883 & -15.279 & 4.91 & -10.6107 & -16.533 & -34.7251 \\ 
J1308-5844 & 0.4647 & -14.0635 & 8.86 & -9.75286 & -14.9598 & -33.4083 \\ 
J1309-6415 & 0.619454 & -14.056 & 30 & -9.62055 & -15.0772 & -34.0553 \\ 
J1309-6526 & 0.398292 & -16.7352 & 19.94 & -12.4915 & -17.5645 & -36.3653 \\ 
J1311-1228 & 0.447518 & -15.821 & 2.3 & -11.5268 & -16.701 & -34.5638 \\ 
J1311-3430 & 0.00256 & -19.6778 & 3.72 & -17.6261 & -18.3152 & -36.3868 \\ 
J1312-5402 & 0.728154 & -15.8297 & 9.65 & -11.3241 & -16.9211 & -35.4067 \\ 
J1312-5516 & 0.849236 & -14.2434 & 6.75 & -9.67088 & -15.4015 & -33.7319 \\ 
J1312-6400 & 2.43743 & -15.1656 & 2.21 & -10.1352 & -16.7817 & -34.6271 \\ 
J1313+0931 & 0.848933 & -15.0969 & 0.78 & -10.5246 & -16.2549 & -33.6481 \\ 
J1314-6101 & 2.94839 & -13.9318 & 9.6 & -8.81878 & -15.6305 & -34.1139 \\ 
J1316-6232 & 0.342825 & -14.2757 & 30 & -10.0972 & -15.0399 & -34.0181 \\ 
J1317-5759 & 2.6422 & -13.8996 & 5.55 & -8.83421 & -15.5507 & -33.7961 \\ 
J1317-6302 & 0.261271 & -15.9914 & 30 & -11.9309 & -16.6376 & -35.6158 \\ 
J1319-6056 & 0.284351 & -14.8153 & 12.64 & -10.718 & -15.4983 & -34.1011 \\ 
J1319-6105 & 0.421118 & -14.8239 & 14.88 & -10.5561 & -15.6775 & -34.3511 \\ 
J1320-3512 & 0.458488 & -17.7212 & 0.93 & -13.4165 & -18.6117 & -36.0813 \\ 
J1320-5359 & 0.279729 & -14.0339 & 4.23 & -9.94367 & -14.7097 & -32.8371 \\ 
J1321-5922 & 1.27906 & -14.6253 & 30 & -9.87491 & -15.9613 & -34.9395 \\ 
J1321+8323 & 0.670037 & -15.2472 & 0.77 & -10.7776 & -16.3024 & -33.69 \\ 
J1322-6241 & 0.506058 & -14.5867 & 19.91 & -10.239 & -15.52 & -34.3202 \\ 
J1322-6329 & 2.76421 & -13.9547 & 30 & -8.86965 & -15.6254 & -34.6036 \\ 
J1324-6146 & 0.844109 & -14.2534 & 30 & -9.68351 & -15.4089 & -34.3871 \\ 
J1324-6302 & 2.4838 & -15.0092 & 11.03 & -9.97065 & -16.6335 & -35.1771 \\ 
J1326-5859 & 0.477991 & -14.4895 & 3 & -10.1666 & -15.398 & -33.3762 \\ 
J1326-6408 & 0.79267 & -14.5086 & 15.7 & -9.96609 & -15.6369 & -34.3338 \\ 
J1326-6700 & 0.543009 & -14.2749 & 8.5 & -9.89665 & -15.2389 & -33.6693 \\ 
J1327-0755 & 0.002678 & -19.752 & 2.17 & -17.6808 & -18.409 & -36.2465 \\ 
J1327-6222 & 0.529913 & -13.7235 & 4 & -9.35588 & -14.6769 & -32.78 \\ 
J1327-6301 & 0.196479 & -14.8153 & 6.5 & -10.8785 & -15.3378 & -33.6517 \\ 
J1327-6400 & 0.280678 & -13.5058 & 30 & -9.41418 & -14.1832 & -33.1614 \\ 
J1328-4357 & 0.532699 & -14.5214 & 2.29 & -10.1515 & -15.4771 & -33.338 \\ 
J1328-4921 & 1.47872 & -15.2147 & 7.78 & -10.4013 & -16.6137 & -35.0057 \\ 
J1329-6158 & 1.56522 & -13.4698 & 8.11 & -8.63177 & -14.8935 & -33.3036 \\ 
J1331-5245 & 0.648117 & -15.2924 & 10.5 & -10.8373 & -16.3332 & -34.8555 \\ 
J1332-3032 & 0.650434 & -15.2518 & 0.87 & -10.7952 & -16.2942 & -33.7347 \\ 
J1333-4449 & 0.345603 & -18.2676 & 2.32 & -14.0856 & -19.0353 & -36.9019 \\ 
J1334-5839 & 0.107718 & -16.6655 & 3.89 & -12.9898 & -16.927 & -35.018 \\ 
J1337-6306 & 0.207953 & -15.4486 & 16.01 & -11.4871 & -15.9957 & -34.7011 \\ 
J1337-6423 & 0.009423 & -19.6073 & 6.3 & -16.9897 & -18.8106 & -37.111 \\ 
J1338-6204 & 1.23899 & -13.857 & 8.16 & -9.12046 & -15.1792 & -33.592 \\ 
J1339-4712 & 0.137055 & -18.2757 & 1.77 & -14.4954 & -18.6418 & -36.3908 \\ 
J1339-6618 & 0.558179 & -15.4559 & 7.62 & -11.0657 & -16.4319 & -34.8149 \\ 
J1340-6456 & 0.378622 & -14.2967 & 1.92 & -10.0751 & -15.1041 & -32.8884 \\ 
J1341-6023 & 0.627285 & -13.71 & 7.03 & -9.26905 & -14.7366 & -33.0846 \\ 
J1341-6220 & 0.19334 & -12.5969 & 8.55 & -8.66711 & -13.1123 & -31.5454 \\ 
J1344-6059 & 0.540102 & -16.3665 & 7.17 & -11.9906 & -17.3282 & -35.6847 \\ 
J1345-6115 & 1.25309 & -14.4881 & 5.87 & -9.74668 & -15.8152 & -34.0849 \\ 
J1346-4918 & 0.299625 & -16.4559 & 3.9 & -12.3359 & -17.1617 & -35.2538 \\ 
J1347-5947 & 0.609962 & -13.8477 & 6.54 & -9.41896 & -14.8622 & -33.1788 \\ 
J1348-6307 & 0.927772 & -14.4214 & 8.18 & -9.81047 & -15.618 & -34.0318 \\ 
J1349-6130 & 0.259363 & -14.2899 & 5.82 & -10.2325 & -14.9329 & -33.1989 \\ 
J1350-5115 & 0.295699 & -15.1232 & 4.52 & -11.0089 & -15.8232 & -33.9794 \\ 
J1352-6803 & 0.628903 & -14.9101 & 14.24 & -10.4681 & -15.9378 & -34.5924 \\ 
J1354-6249 & 2.95194 & -13.8297 & 5.62 & -8.71618 & -15.529 & -33.7798 \\ 
J1355-5153 & 0.644301 & -14.5513 & 6.47 & -10.0988 & -15.5895 & -33.9015 \\ 
J1355-5747 & 2.03867 & -15.1457 & 7.58 & -10.1929 & -16.6842 & -35.0649 \\ 
J1355-5925 & 1.21338 & -14.2226 & 8.43 & -9.49512 & -15.5357 & -33.9626 \\ 
J1355-6206 & 0.276603 & -17.5086 & 7.95 & -13.4233 & -18.1796 & -36.5811 \\ 
J1356-5521 & 0.50738 & -15.1403 & 8.75 & -10.7915 & -16.0747 & -34.5178 \\ 
J1357-6429 & 0.166108 & -12.4437 & 4.09 & -8.57985 & -12.8932 & -31.006 \\ 
J1359-6038 & 0.127501 & -14.1979 & 5 & -10.4489 & -14.5326 & -32.7326 \\ 
J1400-6325 & 0.031182 & -13.4101 & 7 & -10.2727 & -13.1331 & -31.4793 \\ 
J1401-6357 & 0.84279 & -13.7773 & 1.8 & -9.20811 & -14.9322 & -32.6885 \\ 
J1403-6310 & 0.39917 & -16.0458 & 6.14 & -11.8011 & -16.8761 & -35.1653 \\ 
J1403-7646 & 1.3062 & -14.9208 & 7.03 & -10.1614 & -16.266 & -34.614 \\ 
J1405-4656 & 0.007602 & -19.5544 & 0.74 & -17.03 & -18.6645 & -36.0348 \\ 
J1405-5641 & 0.617575 & -14.9208 & 21.3 & -10.4867 & -15.9407 & -34.7701 \\ 
J1406-5806 & 0.288349 & -15.214 & 6.73 & -11.1106 & -15.903 & -34.2321 \\ 
J1406-6121 & 0.213075 & -13.262 & 9.11 & -9.29003 & -13.8197 & -32.2803 \\ 
J1407-6048 & 0.492344 & -14.5003 & 9.7 & -10.1646 & -15.4217 & -33.9096 \\ 
J1407-6153 & 0.701615 & -14.0531 & 9.75 & -9.56351 & -15.1283 & -33.6184 \\ 
J1409-6953 & 0.528591 & -15.0757 & 12.6 & -10.7091 & -16.028 & -34.6294 \\ 
J1410-6132 & 0.050052 & -13.4949 & 30 & -10.152 & -13.4234 & -32.4016 \\ 
J1410-7404 & 0.278729 & -17.1713 & 2.15 & -13.0827 & -17.8457 & -35.6792 \\ 
J1412-6111 & 0.529156 & -14.719 & 5.95 & -10.3519 & -15.6717 & -33.9473 \\ 
J1412-6145 & 0.315225 & -13.0057 & 9.32 & -8.86361 & -13.7335 & -32.2039 \\ 
J1413-6141 & 0.285625 & -12.4776 & 11 & -8.37831 & -13.1625 & -31.705 \\ 
J1413-6222 & 0.292408 & -14.6517 & 27.74 & -10.5423 & -15.3468 & -34.291 \\ 
J1413-6307 & 0.394946 & -14.129 & 3.68 & -9.88902 & -14.9547 & -33.0216 \\ 
J1414-6802 & 4.63019 & -14.1945 & 6.6 & -8.88545 & -16.0892 & -34.4098 \\ 
J1415-6621 & 0.392479 & -15.2366 & 14.4 & -10.9993 & -16.0595 & -34.719 \\ 
J1416-5033 & 0.794883 & -15.9208 & 1.99 & -11.3771 & -17.0503 & -34.8502 \\ 
J1416-6037 & 0.29558 & -14.3686 & 5.72 & -10.2544 & -15.0684 & -33.3268 \\ 
J1418-3921 & 1.09681 & -15.0511 & 5.04 & -10.3675 & -16.3204 & -34.5239 \\ 
J1418-5945 & 1.6726 & -15.567 & 9.31 & -10.7002 & -17.0196 & -35.4896 \\ 
J1420-5416 & 0.935772 & -15.6253 & 4.9 & -11.0106 & -16.8256 & -35.0168 \\ 
J1420-5625 & 0.034117 & -19.1707 & 1.74 & -15.9943 & -18.9328 & -36.6744 \\ 
J1420-6048 & 0.06818 & -13.0799 & 7.65 & -9.60277 & -13.1427 & -31.5274 \\ 
J1423-6953 & 0.333411 & -14.8386 & 6.38 & -10.6722 & -15.5908 & -33.8966 \\ 
J1424-5556 & 0.770375 & -15.1079 & 7.71 & -10.5778 & -16.2238 & -34.6119 \\ 
J1424-5822 & 0.366734 & -14.4045 & 10.19 & -10.1967 & -15.198 & -33.7072 \\ 
J1424-6438 & 1.0235 & -15.6198 & 8.31 & -10.9662 & -16.859 & -35.2797 \\ 
J1425-5723 & 0.353263 & -16.6576 & 1.46 & -12.466 & -17.4348 & -35.1002 \\ 
J1425-5759 & 0.707868 & -15.1296 & 10.81 & -10.6362 & -16.2087 & -34.7436 \\ 
J1425-6210 & 0.50173 & -15.3206 & 9.98 & -10.9766 & -16.2502 & -34.7504 \\ 
J1427-4158 & 0.586486 & -15.2069 & 5.89 & -10.7952 & -16.2043 & -34.4755 \\ 
J1428-5530 & 0.57029 & -14.6819 & 2.29 & -10.2824 & -15.6672 & -33.5281 \\ 
J1429-5935 & 0.763915 & -13.3686 & 10.62 & -8.84206 & -14.4807 & -33.0079 \\ 
J1430-6623 & 0.785441 & -14.5575 & 1.8 & -10.019 & -15.6818 & -33.4381 \\ 
J1431-4715 & 0.002012 & -19.8508 & 2.42 & -17.9037 & -18.3836 & -36.2684 \\ 
J1431-5740 & 0.004111 & -20.1925 & 4.07 & -17.9351 & -19.0356 & -37.1462 \\ 
J1432-5032 & 2.03499 & -14.2277 & 5.72 & -9.27566 & -15.7654 & -34.0238 \\ 
J1433-6038 & 1.95443 & -14.2495 & 9.74 & -9.31502 & -15.7697 & -34.2593 \\ 
J1434-6006 & 0.306368 & -14.52 & 7.25 & -10.3903 & -15.2354 & -33.5968 \\ 
J1434-6029 & 0.963348 & -14.9872 & 5.78 & -10.3599 & -16.2001 & -34.4631 \\ 
J1434+7257 & 0.041741 & -18.2596 & 0.75 & -14.9956 & -18.1093 & -35.4855 \\ 
J1435-5954 & 0.472995 & -14.8125 & 1.46 & -10.4942 & -15.7165 & -33.3819 \\ 
J1435-6100 & 0.009348 & -19.6108 & 3.25 & -16.9967 & -18.8107 & -36.8236 \\ 
J1437-5959 & 0.061696 & -14.066 & 11.12 & -10.6323 & -14.0854 & -32.6326 \\ 
J1437-6146 & 0.467616 & -14.1986 & 4.77 & -9.88525 & -15.0976 & -33.2772 \\ 
J1439-5501 & 0.028635 & -18.8477 & 0.76 & -15.7474 & -18.5338 & -35.9156 \\ 
J1440-6344 & 0.459605 & -14.9508 & 4.03 & -10.6449 & -15.8423 & -33.9487 \\ 
J1441-6137 & 1.17584 & -15.4437 & 4.44 & -10.7299 & -16.7432 & -34.8916 \\ 
J1443-5122 & 0.732061 & -15.4711 & 3.17 & -10.9631 & -16.5648 & -34.5669 \\ 
J1444-5941 & 2.76023 & -14.0846 & 4.38 & -9.0002 & -15.7547 & -33.8972 \\ 
J1444-6026 & 4.75858 & -13.7328 & 8.78 & -8.4119 & -15.6395 & -34.084 \\ 
J1446-4701 & 0.002195 & -20.0083 & 2.03 & -18.0234 & -18.5789 & -36.3875 \\ 
J1449-5846 & 0.46333 & -16.0655 & 4.74 & -11.7562 & -16.9605 & -35.1374 \\ 
J1452-5851 & 0.386625 & -13.295 & 5.64 & -9.06425 & -14.1114 & -32.3638 \\ 
J1452-6036 & 0.154991 & -14.8386 & 9.44 & -11.0049 & -15.2581 & -33.7341 \\ 
J1453+1902 & 0.005792 & -19.9355 & 0.95 & -17.5293 & -18.9275 & -36.4063 \\ 
J1453-6413 & 0.179485 & -14.5607 & 2.8 & -10.6632 & -15.0438 & -32.9921 \\ 
J1454-5846 & 0.045249 & -18.0878 & 3.32 & -14.7887 & -17.9725 & -35.9947 \\ 
J1455-3330 & 0.007987 & -19.6144 & 0.74 & -17.0686 & -18.7459 & -36.1162 \\ 
J1456-6843 & 0.263377 & -16.0074 & 0.43 & -11.9434 & -16.6572 & -33.7917 \\ 
J1457-5122 & 1.7483 & -14.2765 & 1.37 & -9.39048 & -15.7483 & -33.3861 \\ 
J1457-5900 & 1.49864 & -14.4365 & 4.25 & -9.61737 & -15.8414 & -33.9708 \\ 
J1457-5902 & 0.390739 & -13.9101 & 11.33 & -9.67476 & -14.7311 & -33.2864 \\ 
J1501-0046 & 0.464037 & -15.6216 & 2.37 & -11.3116 & -16.5173 & -34.3931 \\ 
J1501-5637 & 0.782949 & -15.7696 & 6.75 & -11.2324 & -16.8924 & -35.2228 \\ 
J1502-5653 & 0.535504 & -14.7375 & 4.51 & -10.3653 & -15.6955 & -33.8507 \\ 
J1502-5828 & 0.668105 & -13.4389 & 12.21 & -8.9706 & -14.4929 & -33.0807 \\ 
J1502-6128 & 0.842104 & -14.8697 & 7.88 & -10.3008 & -16.0242 & -34.4218 \\ 
J1502-6752 & 0.026744 & -18.5017 & 11.57 & -15.431 & -18.1581 & -36.7225 \\ 
J1503+2111 & 3.314 & -15.8539 & 0.72 & -10.6901 & -17.6034 & -34.9618 \\ 
J1504-5621 & 0.412985 & -14.2573 & 3.93 & -9.99789 & -15.1024 & -33.1978 \\ 
J1506-5158 & 0.840739 & -14.1959 & 1.67 & -9.62775 & -15.3497 & -33.0734 \\ 
J1507-4352 & 0.286757 & -14.7959 & 1.79 & -10.6949 & -15.4825 & -33.2365 \\ 
J1507-6640 & 0.355655 & -14.9355 & 5.62 & -10.7411 & -15.7157 & -33.9665 \\ 
J1509+5531 & 0.739682 & -14.301 & 2.1 & -9.78853 & -15.3992 & -33.2225 \\ 
J1509-5850 & 0.088922 & -14.0376 & 3.85 & -10.4452 & -14.2158 & -32.3023 \\ 
J1509-6015 & 0.339038 & -14.6737 & 13.63 & -10.5 & -15.4331 & -34.0686 \\ 
J1510-4422 & 0.943871 & -15.2147 & 4.22 & -10.5963 & -16.4187 & -34.5451 \\ 
J1511-5414 & 0.200384 & -15.3143 & 2.24 & -11.3689 & -15.8453 & -33.6966 \\ 
J1511-5835 & 0.301511 & -15.4634 & 7.1 & -11.3407 & -16.1719 & -34.5242 \\ 
J1512-5431 & 2.04053 & -14.7167 & 6.61 & -9.7635 & -16.2556 & -34.5769 \\ 
J1512-5759 & 0.128694 & -14.1643 & 12.7 & -10.4113 & -14.503 & -33.1079 \\ 
J1513-5739 & 0.973458 & -13.5607 & 9.84 & -8.9289 & -14.7781 & -33.2722 \\ 
J1513-5908 & 0.151251 & -11.8153 & 4.4 & -7.99216 & -12.2242 & -30.3687 \\ 
J1513-5946 & 1.04612 & -14.0691 & 4.26 & -9.40602 & -15.3178 & -33.4482 \\ 
J1514-4834 & 0.454839 & -15.0339 & 1.59 & -10.7325 & -15.9209 & -33.6233 \\ 
J1514-4946 & 0.003589 & -19.7305 & 1.27 & -17.5321 & -18.5146 & -36.1195 \\ 
J1514-5925 & 0.148796 & -14.5406 & 4.5 & -10.7246 & -14.9423 & -33.0966 \\ 
J1515-5720 & 0.286646 & -14.2147 & 10.32 & -10.1139 & -14.9012 & -33.4159 \\ 
J1517-4356 & 0.650837 & -15.6655 & 4.44 & -11.2086 & -16.7082 & -34.8566 \\ 
J1517-4636 & 0.886612 & -14.6778 & 10.98 & -10.0866 & -15.8547 & -34.3963 \\ 
J1518-0627 & 0.794997 & -15.3788 & 2.69 & -10.835 & -16.5083 & -34.4391 \\ 
J1518+4904 & 0.040935 & -19.5654 & 0.7 & -16.3099 & -19.4067 & -36.7528 \\ 
J1518-5415 & 0.214925 & -16.3915 & 4.26 & -12.4157 & -16.9529 & -35.0834 \\ 
J1519-5734 & 0.518758 & -14.3696 & 13.12 & -10.0112 & -15.3137 & -33.9327 \\ 
J1519-6106 & 2.15431 & -14.0773 & 7.23 & -9.10051 & -15.6397 & -33.9999 \\ 
J1519-6308 & 1.25405 & -14.2248 & 17.81 & -9.48299 & -15.5522 & -34.3039 \\ 
J1522-5525 & 1.3896 & -14.4815 & 1.89 & -9.69514 & -15.8535 & -33.631 \\ 
J1522-5829 & 0.395353 & -14.699 & 4.47 & -10.4585 & -15.5251 & -33.6765 \\ 
J1524-5625 & 0.078219 & -13.4089 & 3.84 & -9.87217 & -13.5314 & -31.6168 \\ 
J1524-5706 & 1.11605 & -12.4486 & 21.59 & -7.75741 & -13.7254 & -32.5607 \\ 
J1524-5819 & 0.961043 & -12.8996 & 10.87 & -8.27343 & -14.1115 & -32.6488 \\ 
J1525-5417 & 1.01169 & -13.7905 & 6.01 & -9.14198 & -15.0247 & -33.3046 \\ 
J1525-5523 & 0.355156 & -17.0477 & 3.5 & -12.8538 & -17.8273 & -35.8724 \\ 
J1525-5545 & 0.01136 & -18.8827 & 3.53 & -16.1839 & -18.1673 & -36.2161 \\ 
J1525-5605 & 0.280349 & -15.9355 & 6.77 & -11.8444 & -16.6124 & -34.944 \\ 
J1526-5633 & 0.301888 & -15.9101 & 6.44 & -11.7868 & -16.6191 & -34.929 \\ 
J1527-3931 & 2.41758 & -13.719 & 2.01 & -8.69213 & -15.3315 & -33.1358 \\ 
J1527-5552 & 1.0487 & -13.9469 & 7.15 & -9.28282 & -15.1967 & -33.5521 \\ 
J1528-3146 & 0.060822 & -18.6038 & 0.99 & -15.1763 & -18.617 & -36.1137 \\ 
J1528-4109 & 0.526556 & -15.4023 & 5.96 & -11.0374 & -16.3529 & -34.6292 \\ 
J1528-5547 & 3.4673 & -14.1107 & 5.55 & -8.92725 & -15.8798 & -34.1252 \\ 
J1529-3828 & 0.008486 & -19.5686 & 4.85 & -16.9965 & -18.7265 & -36.9133 \\ 
J1529-5355 & 0.891265 & -15.0915 & 7.75 & -10.4981 & -16.2707 & -34.661 \\ 
J1529-5611 & 0.822249 & -14.3872 & 3.77 & -9.82876 & -15.5314 & -33.6088 \\ 
J1530-5327 & 0.278957 & -14.3298 & 1.46 & -10.2408 & -15.0044 & -32.6699 \\ 
J1531-4012 & 0.356849 & -16.0164 & 7.75 & -11.8204 & -16.798 & -35.1884 \\ 
J1531-5610 & 0.084202 & -13.8633 & 3.1 & -10.2945 & -14.0177 & -32.0102 \\ 
J1532+2745 & 1.12484 & -15.1079 & 0.98 & -10.4134 & -16.3881 & -33.8804 \\ 
J1532-5308 & 0.443825 & -16.1871 & 4.45 & -11.8964 & -17.0634 & -35.2129 \\ 
J1534-4428 & 1.22143 & -15.7447 & 10.94 & -11.0144 & -17.0607 & -35.6008 \\ 
J1534-5334 & 1.36888 & -14.8447 & 1.13 & -10.0648 & -16.2102 & -33.7643 \\ 
J1534-5405 & 0.289689 & -14.8125 & 4.26 & -10.7071 & -15.5036 & -33.634 \\ 
J1535-4114 & 0.432866 & -14.3904 & 2.8 & -10.1106 & -15.2559 & -33.2041 \\ 
J1535-4415 & 0.468402 & -16.3925 & 5.38 & -12.0785 & -17.2923 & -35.5242 \\ 
J1535-5450 & 0.566734 & -13.8447 & 4.63 & -9.44783 & -14.8272 & -32.9938 \\ 
J1535-5848 & 0.307178 & -14.5654 & 3.13 & -10.4346 & -15.282 & -33.2786 \\ 
J1536-3602 & 1.31976 & -15.1024 & 6.45 & -10.3384 & -16.452 & -34.7626 \\ 
J1536-5433 & 0.881438 & -14.719 & 3.72 & -10.1303 & -15.8933 & -33.9649 \\ 
J1536-5907 & 0.557841 & -14.8633 & 12.09 & -10.4733 & -15.8389 & -34.4224 \\ 
J1537+1155 & 0.037904 & -17.6162 & 1.05 & -14.394 & -17.424 & -34.9463 \\ 
J1537-4912 & 0.301311 & -14.7144 & 1.82 & -10.592 & -15.4226 & -33.1837 \\ 
J1537-5153 & 1.52812 & -14.3799 & 2.63 & -9.55225 & -15.7932 & -33.7142 \\ 
J1537-5645 & 0.430464 & -14.556 & 24.59 & -10.2786 & -15.419 & -34.3109 \\ 
J1538+2345 & 3.44938 & -14.1618 & 0.98 & -8.98059 & -15.9287 & -33.421 \\ 
J1538-5438 & 0.276726 & -14.8477 & 3.6 & -10.7622 & -15.5189 & -33.5763 \\ 
J1538-5519 & 0.395731 & -16.3872 & 9.7 & -12.1464 & -17.2138 & -35.7016 \\ 
J1538-5551 & 0.104675 & -14.4935 & 10.4 & -10.8302 & -14.7425 & -33.2606 \\ 
J1538-5621 & 1.90849 & -14.1361 & 3.76 & -9.21194 & -15.6459 & -33.7222 \\ 
J1538-5638 & 0.84398 & -14.1475 & 12.94 & -9.57774 & -15.303 & -33.916 \\ 
J1538-5732 & 0.341213 & -14.342 & 3.88 & -10.1655 & -15.1042 & -33.1941 \\ 
J1538-5750 & 0.506568 & -16.3768 & 2.41 & -12.0287 & -17.3105 & -35.1936 \\ 
J1539-4828 & 1.27284 & -14.8962 & 3.74 & -10.148 & -16.2301 & -34.304 \\ 
J1539-5521 & 1.00496 & -15.1379 & 6.84 & -10.4923 & -16.3692 & -34.7053 \\ 
J1539-5626 & 0.243392 & -14.3143 & 4 & -10.2845 & -14.9297 & -33.0328 \\ 
J1539-6322 & 1.63085 & -15.6946 & 7.75 & -10.8388 & -17.1362 & -35.5266 \\ 
J1540-5736 & 0.612916 & -15.3757 & 8.17 & -10.9449 & -16.3923 & -34.8055 \\ 
J1541-5535 & 0.295838 & -13.1249 & 7.46 & -9.01043 & -13.8251 & -32.1989 \\ 
J1542-5034 & 0.599245 & -14.4012 & 2.58 & -9.98015 & -15.408 & -33.3206 \\ 
J1542-5133 & 1.78387 & -15.2299 & 4.87 & -10.3351 & -16.7104 & -34.899 \\ 
J1542-5303 & 1.20757 & -13.109 & 6.02 & -8.38366 & -14.4201 & -32.7007 \\ 
J1543-0620 & 0.709064 & -15.0555 & 1.27 & -10.5614 & -16.1354 & -33.7402 \\ 
J1543+0929 & 0.748448 & -15.3645 & 5.9 & -10.8469 & -16.4678 & -34.7397 \\ 
J1543-5013 & 0.644255 & -13.9957 & 6.76 & -9.54317 & -15.0339 & -33.3649 \\ 
J1543-5149 & 0.002057 & -19.7905 & 1.46 & -17.8338 & -18.3329 & -35.9983 \\ 
J1543-5459 & 0.377119 & -13.284 & 6.32 & -9.06407 & -14.0896 & -32.3914 \\ 
J1544+4937 & 0.002159 & -20.5331 & 2.3 & -18.5554 & -19.0965 & -36.9593 \\ 
J1544-5308 & 0.178554 & -16.2168 & 1.29 & -12.3216 & -16.6977 & -34.3094 \\ 
J1545-4550 & 0.003575 & -19.2798 & 2.01 & -17.0831 & -18.0623 & -35.8665 \\ 
J1546-5302 & 0.58084 & -13.9281 & 6.1 & -9.52061 & -14.9213 & -33.2077 \\ 
J1547-0944 & 1.57692 & -14.5317 & 3.18 & -9.69039 & -15.9586 & -33.9621 \\ 
J1547-5750 & 0.647198 & -16.5918 & 3.91 & -12.1373 & -17.6319 & -35.7252 \\ 
J1547-5839 & 0.24219 & -15.2262 & 7.19 & -11.1986 & -15.8395 & -34.1973 \\ 
J1548-4821 & 0.145655 & -18.0969 & 3.76 & -14.2901 & -18.4894 & -36.5656 \\ 
J1548-4927 & 0.602738 & -14.3925 & 3.89 & -9.96896 & -15.4018 & -33.4928 \\ 
J1548-5607 & 0.170934 & -13.9706 & 6.95 & -10.0943 & -14.4326 & -32.7756 \\ 
J1549+2113 & 1.26247 & -15.0685 & 2.33 & -10.3239 & -16.3989 & -34.2673 \\ 
J1549-4848 & 0.288347 & -13.8508 & 1.54 & -9.74741 & -14.5398 & -32.2284 \\ 
J1549-5722 & 0.497772 & -16.3279 & 2.93 & -11.9874 & -17.2541 & -35.222 \\ 
J1550-5242 & 0.749659 & -13.7496 & 6.67 & -9.23126 & -14.8536 & -33.1788 \\ 
J1550-5317 & 1.42112 & -15.0292 & 8.45 & -10.2331 & -16.411 & -34.8389 \\ 
J1550-5418 & 2.06983 & -10.6345 & 4 & -5.67512 & -12.1796 & -30.2827 \\ 
J1551-4424 & 0.67406 & -15.7258 & 1.98 & -11.2537 & -16.7837 & -34.5814 \\ 
J1551-5310 & 0.453394 & -12.71 & 7.52 & -8.41004 & -13.5956 & -31.9729 \\ 
J1552-4937 & 0.006284 & -19.7212 & 3.36 & -17.2796 & -18.7486 & -36.776 \\ 
J1553-5456 & 1.08133 & -13.8041 & 4.8 & -9.12669 & -15.0672 & -33.2495 \\ 
J1554-5209 & 0.12523 & -14.6402 & 3.44 & -10.899 & -14.967 & -33.0046 \\ 
J1554-5512 & 3.41804 & -13.5058 & 8.05 & -8.32862 & -15.2688 & -33.6756 \\ 
J1555-0515 & 0.97541 & -14.6882 & 1.66 & -10.0556 & -15.9066 & -33.6277 \\ 
J1555-2341 & 0.532578 & -15.1586 & 4.61 & -10.7888 & -16.1142 & -34.2789 \\ 
J1555-3134 & 0.51811 & -16.2062 & 6.1 & -11.8483 & -17.1498 & -35.4362 \\ 
J1556-5358 & 0.994681 & -13.983 & 6.96 & -9.34183 & -15.2098 & -33.5535 \\ 
J1557-4258 & 0.329187 & -15.4815 & 7.53 & -11.3206 & -16.2281 & -34.6059 \\ 
J1558-5419 & 0.594575 & -14.219 & 9.09 & -9.8013 & -15.2223 & -33.6819 \\ 
J1558-5756 & 1.12234 & -12.7305 & 3.74 & -8.03691 & -14.0098 & -32.0837 \\ 
J1559-4438 & 0.257056 & -14.9914 & 2.3 & -10.9379 & -15.6306 & -33.4934 \\ 
J1559-5545 & 0.957242 & -13.6882 & 5.09 & -9.06377 & -14.8984 & -33.1062 \\ 
J1600-3053 & 0.003598 & -20.0223 & 1.8 & -17.8228 & -18.8075 & -36.5638 \\ 
J1600-5044 & 0.192601 & -14.2958 & 6.9 & -10.3677 & -14.8097 & -33.1496 \\ 
J1600-5751 & 0.194454 & -14.6716 & 5.32 & -10.7394 & -15.1896 & -33.4166 \\ 
J1600-5916 & 1.24767 & -15.0521 & 6.54 & -10.3125 & -16.3773 & -34.694 \\ 
J1601-5244 & 2.55936 & -15.1421 & 5.14 & -10.0905 & -16.7793 & -34.9914 \\ 
J1601-5335 & 0.288457 & -13.2048 & 4.04 & -9.10128 & -13.894 & -32.0015 \\ 
J1602-4957 & 0.81999 & -13.7986 & 6.83 & -9.24134 & -14.9416 & -33.277 \\ 
J1602-5100 & 0.864227 & -13.1574 & 8 & -8.57731 & -14.3232 & -32.7273 \\ 
J1603-2531 & 0.28307 & -14.7986 & 4.6 & -10.7033 & -15.4796 & -33.6435 \\ 
J1603-2712 & 0.778313 & -14.5214 & 2.58 & -9.98683 & -15.6417 & -33.5544 \\ 
J1603-3539 & 0.141909 & -15.9066 & 3.83 & -12.1111 & -16.2877 & -34.372 \\ 
J1603-5657 & 0.496077 & -14.5544 & 8.52 & -10.2154 & -15.4791 & -33.9106 \\ 
J1603-7202 & 0.014842 & -19.8069 & 0.53 & -16.9919 & -19.2075 & -36.4329 \\ 
J1604-4718 & 0.527466 & -14.3045 & 1.48 & -9.93887 & -15.2559 & -32.9272 \\ 
J1604-4909 & 0.327418 & -14.9914 & 3.59 & -10.8328 & -15.7357 & -33.7918 \\ 
J1604-7203 & 0.341403 & -16.0757 & 2.56 & -11.899 & -16.8381 & -34.7474 \\ 
J1605-5215 & 1.01361 & -14.3233 & 7.06 & -9.67398 & -15.5583 & -33.9082 \\ 
J1605-5257 & 0.658013 & -15.5918 & 1.28 & -11.1301 & -16.6391 & -34.2474 \\ 
J1607-0032 & 0.421816 & -15.5143 & 0.61 & -11.2457 & -16.3685 & -33.6549 \\ 
J1607-5140 & 0.342723 & -14.5952 & 7.01 & -10.4168 & -15.3593 & -33.706 \\ 
J1607-6449 & 0.298116 & -16.6038 & 3.82 & -12.486 & -17.3073 & -35.3905 \\ 
J1609-1930 & 1.55792 & -15.2933 & 2.33 & -10.4573 & -16.715 & -34.5834 \\ 
J1609-4616 & 0.249609 & -15.3002 & 4.12 & -11.2594 & -15.9266 & -34.0425 \\ 
J1609-5158 & 1.2794 & -13.8861 & 12.73 & -9.1356 & -15.2222 & -33.8281 \\ 
J1610-1322 & 1.01839 & -15.6383 & 3.89 & -10.9869 & -16.8753 & -34.9663 \\ 
J1610-5006 & 0.481119 & -13.8665 & 6.59 & -9.54076 & -14.7779 & -33.0978 \\ 
J1610-5303 & 0.786468 & -14.5817 & 6.6 & -10.0426 & -15.7065 & -34.0271 \\ 
J1611-4811 & 1.29685 & -14.71 & 5.41 & -9.95362 & -16.052 & -34.2863 \\ 
J1611-4949 & 0.666438 & -15.266 & 8.82 & -10.7988 & -16.3189 & -34.7654 \\ 
J1611-5209 & 0.182492 & -14.2865 & 3.33 & -10.3818 & -14.7769 & -32.8004 \\ 
J1611-5847 & 0.35455 & -17.6968 & 2.33 & -13.5037 & -18.4756 & -36.344 \\ 
J1612+2008 & 0.426646 & -16.4283 & 1.43 & -12.1548 & -17.2875 & -34.9439 \\ 
J1612-2408 & 0.923834 & -14.8041 & 3.12 & -10.1951 & -15.9988 & -33.9941 \\ 
J1612-5136 & 0.483311 & -14.4225 & 18.18 & -10.0948 & -15.3359 & -34.0965 \\ 
J1612-5805 & 0.61552 & -15.0292 & 6.29 & -10.5965 & -16.0476 & -34.3473 \\ 
J1613-4714 & 0.382376 & -15.1993 & 3.89 & -10.9733 & -16.0109 & -34.1019 \\ 
J1613-5211 & 0.457502 & -13.7167 & 6.14 & -9.41285 & -14.6062 & -32.8955 \\ 
J1613-5234 & 0.655221 & -14.1785 & 9.94 & -9.71865 & -15.224 & -33.7225 \\ 
J1614+0737 & 1.2068 & -14.6271 & 1.77 & -9.902 & -15.9379 & -33.6869 \\ 
J1614-2230 & 0.003151 & -20.0168 & 0.7 & -17.8749 & -18.7444 & -36.0906 \\ 
J1614-3937 & 0.407292 & -15.7986 & 10.1 & -11.5452 & -16.6377 & -35.143 \\ 
J1614-5048 & 0.231694 & -12.3054 & 7.24 & -8.29703 & -12.8995 & -31.2603 \\ 
J1614-5144 & 1.53401 & -14.1284 & 9.56 & -9.29915 & -15.5434 & -34.0249 \\ 
J1614-5402 & 0.572592 & -16.5376 & 6.96 & -12.1363 & -17.5246 & -35.8683 \\ 
J1615-2940 & 2.47757 & -14.8013 & 1.88 & -9.76386 & -16.4245 & -34.1997 \\ 
J1615-5444 & 0.360958 & -15.4711 & 8.4 & -11.2702 & -16.2577 & -34.683 \\ 
J1615-5537 & 0.791526 & -14.699 & 3.57 & -10.1571 & -15.8266 & -33.8803 \\ 
J1616-5017 & 0.491384 & -13.3316 & 3.92 & -8.99674 & -14.2522 & -32.3465 \\ 
J1616-5109 & 1.21959 & -13.719 & 18.97 & -8.9893 & -15.0343 & -33.8135 \\ 
J1616-5208 & 1.02583 & -13.5391 & 7.38 & -8.88457 & -14.7793 & -33.1484 \\ 
J1617-4216 & 3.42847 & -13.7423 & 6.28 & -8.56377 & -15.5066 & -33.8056 \\ 
J1617-4608 & 0.56708 & -13.7825 & 10.59 & -9.38542 & -14.7653 & -33.2913 \\ 
J1617-5055 & 0.069357 & -12.8697 & 6.46 & -9.38512 & -12.9399 & -31.2512 \\ 
J1618-4723 & 0.203553 & -14.7011 & 3.42 & -10.749 & -15.239 & -33.2741 \\ 
J1620-5414 & 1.15636 & -16.1713 & 1.73 & -11.4648 & -17.4636 & -35.2027 \\ 
J1621-5039 & 1.08402 & -13.8861 & 4.88 & -9.20757 & -15.1502 & -33.3397 \\ 
J1621-5243 & 0.371924 & -15.1146 & 7.76 & -10.9007 & -15.9142 & -34.3052 \\ 
J1622-3751 & 0.731463 & -14.5901 & 11.55 & -10.0824 & -15.6834 & -34.247 \\ 
J1622-4332 & 0.916938 & -14.8069 & 8.32 & -10.2011 & -15.9984 & -34.4195 \\ 
J1622-4347 & 0.457681 & -14.2967 & 5.37 & -9.99269 & -15.1864 & -33.4175 \\ 
J1622-4802 & 0.265072 & -15.5129 & 6 & -11.446 & -16.1654 & -34.4446 \\ 
J1622-4845 & 0.735092 & -15.9586 & 5.24 & -11.4488 & -17.0541 & -35.2745 \\ 
J1622-4944 & 1.07297 & -13.767 & 8.55 & -9.09296 & -15.0267 & -33.4598 \\ 
J1622-4950 & 4.3261 & -10.7696 & 9.14 & -5.49 & -12.6348 & -31.0968 \\ 
J1622-6617 & 0.023623 & -19.2306 & 4.66 & -16.2138 & -18.8331 & -37.0026 \\ 
J1623-0841 & 0.503015 & -14.7077 & 3.83 & -10.3627 & -15.6385 & -33.7227 \\ 
J1623-0908 & 1.27645 & -14.5884 & 3.86 & -9.83892 & -15.9235 & -34.0112 \\ 
J1623-2631 & 0.011076 & -18.1733 & 1.8 & -15.4854 & -17.4468 & -35.2031 \\ 
J1623-4256 & 0.36459 & -14.9914 & 21.85 & -10.7861 & -15.7824 & -34.6229 \\ 
J1623-4949 & 0.725732 & -13.3757 & 3.76 & -8.87149 & -14.4656 & -32.5419 \\ 
J1624-4411 & 0.233164 & -15.0975 & 3.64 & -11.0863 & -15.6943 & -33.7564 \\ 
J1624-4613 & 0.871243 & -16.2168 & 5.14 & -11.6332 & -17.3861 & -35.5981 \\ 
J1624-4721 & 0.448723 & -14.382 & 6.11 & -10.0865 & -15.2631 & -33.5502 \\ 
J1625-4048 & 2.35528 & -15.3536 & 5.18 & -10.3381 & -16.9548 & -35.1702 \\ 
J1625-4904 & 0.460339 & -13.7747 & 7.94 & -9.46816 & -14.6669 & -33.0678 \\ 
J1625-4913 & 0.355856 & -14.1772 & 8.21 & -9.98245 & -14.9576 & -33.373 \\ 
J1626-4537 & 0.370141 & -14.082 & 5.41 & -9.87015 & -14.8795 & -33.1137 \\ 
J1626-4807 & 0.293928 & -13.757 & 10.25 & -9.64527 & -14.4544 & -32.9661 \\ 
J1626-6621 & 0.450868 & -15.1158 & 4.42 & -10.8183 & -15.999 & -34.1454 \\ 
J1627+1419 & 0.490857 & -15.4056 & 2.84 & -11.0712 & -16.3257 & -34.2801 \\ 
J1627-4706 & 0.140746 & -14.762 & 7.15 & -10.9701 & -15.1395 & -33.4949 \\ 
J1627-4845 & 0.612331 & -14.4389 & 6.86 & -10.0085 & -15.455 & -33.7924 \\ 
J1627-5547 & 0.352464 & -15.1319 & 5.66 & -10.9414 & -15.9082 & -34.1621 \\ 
J1627-5936 & 0.354234 & -17.0969 & 3.67 & -12.9042 & -17.8753 & -35.9411 \\ 
J1628-4804 & 0.865971 & -14.9066 & 11.21 & -10.3256 & -16.0732 & -34.6239 \\ 
J1628-4828 & 4.13754 & -13.757 & 14.29 & -8.49677 & -15.6029 & -34.2589 \\ 
J1629-3636 & 2.98819 & -14.1549 & 3.74 & -9.03604 & -15.8595 & -33.9334 \\ 
J1629-6902 & 0.006001 & -20 & 1.36 & -17.5783 & -19.0074 & -36.642 \\ 
J1630-4719 & 0.559071 & -13.8477 & 6.7 & -9.45679 & -14.8243 & -33.1515 \\ 
J1630-4733 & 0.575971 & -13.6517 & 6.53 & -9.24784 & -14.6412 & -32.9572 \\ 
J1631-1612 & 0.677684 & -14.9586 & 1.85 & -10.4841 & -16.0188 & -33.787 \\ 
J1631-4155 & 0.551241 & -17.055 & 8.51 & -12.6702 & -18.0255 & -36.4565 \\ 
J1632-1013 & 0.717637 & -16.1805 & 4.22 & -11.6811 & -17.2655 & -35.3919 \\ 
J1632-4509 & 1.04681 & -13.8268 & 9.13 & -9.16349 & -15.0758 & -33.5374 \\ 
J1632-4621 & 1.70915 & -13.1192 & 8.42 & -8.24295 & -14.5811 & -33.0075 \\ 
J1632-4757 & 0.228564 & -13.821 & 6.96 & -9.81856 & -14.4092 & -32.7528 \\ 
J1632-4818 & 0.813453 & -12.1871 & 8.54 & -7.6333 & -13.3266 & -31.7591 \\ 
J1633-2009 & 0.935557 & -14.9706 & 2.76 & -10.3561 & -16.1708 & -34.1128 \\ 
J1633-4453 & 0.436507 & -14.2076 & 11.93 & -9.92416 & -15.0767 & -33.6544 \\ 
J1633-4805 & 0.71083 & -13.1141 & 11.9 & -8.61886 & -14.195 & -32.7716 \\ 
J1633-5015 & 0.352142 & -14.4214 & 7.02 & -10.2312 & -15.1972 & -33.5446 \\ 
J1634-5107 & 0.507356 & -14.8041 & 9.3 & -10.4553 & -15.7386 & -34.2081 \\ 
J1634-5640 & 0.224201 & -16.3872 & 5.71 & -12.3931 & -16.967 & -35.2247 \\ 
J1635-1511 & 1.17939 & -15.6345 & 4.89 & -10.9194 & -16.9353 & -35.1257 \\ 
J1635+2418 & 0.490507 & -15.9245 & 2.27 & -11.5904 & -16.8442 & -34.7013 \\ 
J1635-4513 & 1.59475 & -14.4437 & 6.96 & -9.59755 & -15.8755 & -34.2192 \\ 
J1635-4944 & 0.671964 & -14.056 & 8.85 & -9.58521 & -15.1125 & -33.5605 \\ 
J1635-5954 & 0.529121 & -14.8633 & 7.26 & -10.4963 & -15.816 & -34.178 \\ 
J1636-4440 & 0.206649 & -13.3307 & 9.33 & -9.372 & -13.8751 & -32.346 \\ 
J1636-4803 & 1.20464 & -13.684 & 6.53 & -8.95972 & -14.994 & -33.31 \\ 
J1636-4933 & 0.430367 & -14.821 & 11.16 & -10.5437 & -15.684 & -34.2327 \\ 
J1637-4335 & 0.771367 & -14.4413 & 30 & -9.91058 & -15.5577 & -34.5359 \\ 
J1637-4450 & 0.25287 & -15.2403 & 8.2 & -11.194 & -15.8724 & -34.2873 \\ 
J1637-4553 & 0.118771 & -14.4962 & 3.83 & -10.778 & -14.8001 & -32.8843 \\ 
J1637-4642 & 0.154027 & -13.2277 & 5.77 & -9.39663 & -13.6444 & -31.9067 \\ 
J1637-4721 & 1.16574 & -14.3526 & 5.94 & -9.64256 & -15.6484 & -33.9232 \\ 
J1637-4816 & 0.837365 & -14.2343 & 10.01 & -9.66796 & -15.3864 & -33.8879 \\ 
J1638-3815 & 0.698261 & -16.1135 & 17.54 & -11.626 & -17.1867 & -35.9318 \\ 
J1638-3951 & 0.77113 & -15.2291 & 10.96 & -10.6986 & -16.3454 & -34.8863 \\ 
J1638-4344 & 1.12194 & -16.6021 & 5.09 & -11.9086 & -17.8812 & -36.089 \\ 
J1638-4417 & 0.117802 & -14.7932 & 8.46 & -11.0786 & -15.0935 & -33.5219 \\ 
J1638-4608 & 0.278137 & -13.2882 & 5.85 & -9.20048 & -13.9616 & -32.2298 \\ 
J1638-4725 & 0.763933 & -14.3197 & 6.87 & -9.79316 & -15.4319 & -33.7699 \\ 
J1638-5226 & 0.340503 & -14.5768 & 4.88 & -10.4012 & -15.338 & -33.5275 \\ 
J1639-4359 & 0.587559 & -16.8239 & 5.23 & -12.4114 & -17.8221 & -36.0417 \\ 
J1639-4604 & 0.529116 & -14.2381 & 4.64 & -9.87107 & -15.1908 & -33.3583 \\ 
J1640+2224 & 0.003163 & -20.5482 & 1.45 & -18.4047 & -19.2775 & -36.9399 \\ 
J1640-4631 & 0.206443 & -12.0106 & 12.75 & -8.0523 & -12.5545 & -31.1611 \\ 
J1640-4648 & 0.178352 & -15.0937 & 6.1 & -11.1989 & -15.5741 & -33.8605 \\ 
J1640-4715 & 0.517405 & -13.3768 & 7.25 & -9.01947 & -14.3197 & -32.6811 \\ 
J1640-4951 & 0.739099 & -15.4763 & 10.66 & -10.9641 & -16.5741 & -35.1029 \\ 
J1641-2347 & 1.09101 & -16.3862 & 1.33 & -11.7049 & -17.6531 & -35.278 \\ 
J1643-1224 & 0.004622 & -19.7328 & 0.74 & -17.4245 & -18.6268 & -35.9971 \\ 
J1643-4505 & 0.237383 & -13.4976 & 6.3 & -9.47867 & -14.1022 & -32.4026 \\ 
J1643-4522 & 1.3479 & -14.082 & 6.19 & -9.30886 & -15.4408 & -33.7335 \\ 
J1643-4550 & 0.717508 & -13.5229 & 5.88 & -9.0236 & -14.6079 & -32.8783 \\ 
J1644-4559 & 0.45506 & -13.6968 & 4.5 & -9.39528 & -14.584 & -32.7383 \\ 
J1644-4657 & 0.125962 & -15.1249 & 9.58 & -11.3812 & -15.4543 & -33.9368 \\ 
J1645-0317 & 0.38769 & -14.7496 & 2.61 & -10.5176 & -15.5672 & -33.4849 \\ 
J1645+1012 & 0.410861 & -16.0899 & 3.27 & -11.8328 & -16.9328 & -34.9484 \\ 
J1646-4308 & 0.84068 & -15.9586 & 10.96 & -11.3905 & -17.1124 & -35.6533 \\ 
J1646-4346 & 0.231603 & -12.9469 & 6.86 & -8.93872 & -13.5408 & -31.8782 \\ 
J1646-5123 & 0.530075 & -14.6778 & 10.92 & -10.31 & -15.6313 & -34.1705 \\ 
J1646-6831 & 1.78561 & -14.7696 & 1.8 & -9.87431 & -16.2505 & -34.0068 \\ 
J1647-3607 & 0.212316 & -15.8894 & 12.9 & -11.919 & -16.4455 & -35.0572 \\ 
J1648-3256 & 0.719455 & -14.4522 & 5.3 & -9.95177 & -15.5384 & -33.7637 \\ 
J1648-4458 & 0.629632 & -14.7328 & 9.89 & -10.2903 & -15.7611 & -34.2573 \\ 
J1648-4611 & 0.16495 & -13.6253 & 5.71 & -9.76445 & -14.0718 & -32.3294 \\ 
J1648-6044 & 0.583765 & -15.3675 & 5.66 & -10.9579 & -16.3629 & -34.6168 \\ 
J1649+2533 & 1.01526 & -15.2526 & 2.91 & -10.6026 & -16.4883 & -34.4533 \\ 
J1649-3805 & 0.262026 & -16.4353 & 6.62 & -12.3735 & -17.0828 & -35.4047 \\ 
J1649-3935 & 0.77091 & -16.4078 & 9.04 & -11.8774 & -17.524 & -35.9812 \\ 
J1649-4349 & 0.870712 & -16.3565 & 5.56 & -11.7732 & -17.5256 & -35.7717 \\ 
J1649-4653 & 0.557019 & -13.3036 & 5.63 & -8.91432 & -14.2787 & -32.5302 \\ 
J1649-4729 & 0.297692 & -14.1838 & 12.69 & -10.0665 & -14.8867 & -33.4912 \\ 
J1649-5553 & 0.613571 & -14.7696 & 14.07 & -10.3382 & -15.7866 & -34.4359 \\ 
J1650-1654 & 1.74955 & -14.4949 & 2.15 & -9.60847 & -15.9669 & -33.8004 \\ 
J1650-4126 & 0.308918 & -16.7033 & 5.06 & -12.57 & -17.4223 & -35.6275 \\ 
J1650-4341 & 0.309398 & -16.7773 & 8.11 & -12.6433 & -17.4969 & -35.907 \\ 
J1650-4502 & 0.38087 & -13.7932 & 5.09 & -9.56894 & -14.6031 & -32.8109 \\ 
J1650-4921 & 0.156399 & -14.7399 & 5.83 & -10.9022 & -15.1633 & -33.43 \\ 
J1651-1709 & 0.973394 & -14.5171 & 1.62 & -9.88539 & -15.7346 & -33.4451 \\ 
J1651-4246 & 0.844081 & -14.3179 & 5.2 & -9.74802 & -15.4734 & -33.6904 \\ 
J1651-4519 & 0.517443 & -14.0867 & 7.29 & -9.7294 & -15.0297 & -33.3935 \\ 
J1651-5222 & 0.635056 & -14.7423 & 6.39 & -10.2961 & -15.7743 & -34.0808 \\ 
J1651-5255 & 0.890534 & -14.684 & 5.99 & -10.0909 & -15.8628 & -34.1413 \\ 
J1651-7642 & 1.75531 & -14.8665 & 5.16 & -9.97865 & -16.34 & -34.5537 \\ 
J1652-1400 & 0.305447 & -16.7545 & 3.1 & -12.6261 & -17.4686 & -35.461 \\ 
J1652-2404 & 1.70374 & -14.5003 & 3.1 & -9.62546 & -15.9609 & -33.9533 \\ 
J1652+2651 & 0.915803 & -15.1844 & 2.93 & -10.5792 & -16.3754 & -34.3433 \\ 
J1652-4406 & 7.70718 & -14.0223 & 8.8 & -8.49193 & -16.1383 & -34.5839 \\ 
J1653-2054 & 0.004129 & -19.9508 & 2.64 & -17.6915 & -18.7958 & -36.7184 \\ 
J1653-3838 & 0.305037 & -14.5544 & 5.12 & -10.4266 & -15.2679 & -33.4782 \\ 
J1653-4030 & 1.01937 & -15.3605 & 10.37 & -10.7087 & -16.598 & -35.1148 \\ 
J1653-4249 & 0.612558 & -14.3179 & 5.64 & -9.88726 & -15.3342 & -33.5865 \\ 
J1653-4315 & 0.41928 & -16.8239 & 5.13 & -12.558 & -17.6756 & -35.8867 \\ 
J1653-4854 & 3.05951 & -14.4622 & 13.76 & -9.33308 & -16.177 & -34.8167 \\ 
J1654-2713 & 0.791822 & -15.7747 & 4.08 & -11.2326 & -16.9025 & -35.0142 \\ 
J1654-3710 & 0.939165 & -15.1337 & 13.15 & -10.5175 & -16.3356 & -34.9556 \\ 
J1654-4140 & 1.27395 & -15.8861 & 5.15 & -11.1375 & -17.2204 & -35.4332 \\ 
J1654-4245 & 1.10156 & -13.2907 & 11.84 & -8.60527 & -14.5619 & -33.1363 \\ 
J1655-3048 & 0.542936 & -16.4365 & 8.57 & -12.0583 & -17.4004 & -35.8345 \\ 
J1655-3844 & 1.19344 & -14.699 & 11.94 & -9.97872 & -16.0049 & -34.583 \\ 
J1656-3621 & 0.730134 & -14.8928 & 7.6 & -10.3859 & -15.9853 & -34.3672 \\ 
J1657-4432 & 0.609607 & -14.0862 & 5.58 & -9.65768 & -15.1004 & -33.3481 \\ 
J1658-4306 & 1.16645 & -13.3686 & 9.59 & -8.65824 & -14.6646 & -33.1474 \\ 
J1658-4958 & 0.416874 & -14.4134 & 6.26 & -10.15 & -15.2626 & -33.5602 \\ 
J1658-5324 & 0.002439 & -19.9508 & 1.24 & -17.9201 & -18.5671 & -36.1616 \\ 
J1659-1305 & 0.640958 & -15.209 & 4.85 & -10.7587 & -16.245 & -34.4318 \\ 
J1659-4316 & 0.474381 & -15.767 & 7.93 & -11.4474 & -16.6723 & -35.0726 \\ 
J1659-4439 & 0.353293 & -16.6021 & 9.18 & -12.4105 & -17.3793 & -35.8432 \\ 
J1700-3312 & 1.35831 & -14.327 & 5.64 & -9.55053 & -15.6891 & -33.9415 \\ 
J1700-3611 & 1.49409 & -14.3645 & 6.48 & -9.54669 & -15.768 & -34.0807 \\ 
J1700-3919 & 0.560504 & -17.2984 & 6.34 & -12.9064 & -18.2762 & -36.5793 \\ 
J1700-4012 & 0.283792 & -16.0039 & 5.77 & -11.9075 & -16.6861 & -34.9483 \\ 
J1700-4422 & 0.755535 & -16.3979 & 6.44 & -11.8762 & -17.5053 & -35.8153 \\ 
J1700-4939 & 0.578363 & -14.9666 & 14.53 & -10.5609 & -15.9579 & -34.6212 \\ 
J1701-3130 & 0.291341 & -16.2518 & 4.53 & -12.144 & -16.9454 & -35.1025 \\ 
J1701-3726 & 2.45461 & -13.9547 & 7.81 & -8.92124 & -15.5738 & -33.9675 \\ 
J1701-4533 & 0.322909 & -15.2848 & 17.39 & -11.1323 & -16.0231 & -34.7644 \\ 
J1701-4958 & 0.804304 & -15.9586 & 9.68 & -11.4097 & -17.0932 & -35.5801 \\ 
J1702-3932 & 0.390328 & -15.4225 & 9.69 & -11.1876 & -16.2431 & -34.7305 \\ 
J1702-4128 & 0.182136 & -13.2815 & 5.18 & -9.37765 & -13.771 & -31.9864 \\ 
J1702-4217 & 0.227565 & -16.9431 & 7.49 & -12.9425 & -17.5293 & -35.9049 \\ 
J1702-4306 & 0.215507 & -14.0092 & 7.12 & -10.0323 & -14.5718 & -32.9254 \\ 
J1702-4310 & 0.240524 & -12.6498 & 5.44 & -8.62514 & -13.2601 & -31.4967 \\ 
J1702-4428 & 2.12351 & -14.4815 & 7.05 & -9.51098 & -16.0377 & -34.3869 \\ 
J1703-1846 & 0.804341 & -14.762 & 2.05 & -10.2131 & -15.8965 & -33.7094 \\ 
J1703-3241 & 1.21178 & -15.1805 & 3.31 & -10.4536 & -16.493 & -34.5139 \\ 
J1703-4442 & 1.74729 & -13.8447 & 5.34 & -8.95885 & -15.3162 & -33.5448 \\ 
J1703-4851 & 1.3964 & -14.2941 & 4.5 & -9.50567 & -15.6683 & -33.8226 \\ 
J1704-6016 & 0.306323 & -15.041 & 1.89 & -10.9113 & -15.7563 & -33.5338 \\ 
J1705-1906 & 0.298987 & -14.383 & 1.18 & -10.2639 & -15.0878 & -32.6607 \\ 
J1705-3423 & 0.255426 & -14.9666 & 3.75 & -10.9159 & -15.603 & -33.6781 \\ 
J1705-3936 & 0.854482 & -13.7144 & 8.46 & -9.13929 & -14.8753 & -33.3037 \\ 
J1705-3950 & 0.318941 & -13.2175 & 3.86 & -9.07036 & -13.9504 & -32.038 \\ 
J1705-4108 & 0.861067 & -13.4597 & 11.87 & -8.88118 & -14.6239 & -33.1994 \\ 
J1705-4331 & 0.222561 & -16.1475 & 3.76 & -12.1566 & -16.7241 & -34.8004 \\ 
J1705-6135 & 0.808546 & -16.2218 & 6.31 & -11.6707 & -17.3587 & -35.6598 \\ 
J1706-3839 & 0.586287 & -14.5229 & 12.2 & -10.1113 & -15.5201 & -34.1076 \\ 
J1706-4310 & 0.616979 & -14.1864 & 13.43 & -9.7527 & -15.2058 & -33.835 \\ 
J1706-6118 & 0.361921 & -15.5346 & 3.64 & -11.3326 & -16.3224 & -34.3845 \\ 
J1707-4053 & 0.581017 & -14.7167 & 4 & -10.3091 & -15.71 & -33.8132 \\ 
J1707-4341 & 0.890594 & -14.2441 & 7.99 & -9.65099 & -15.423 & -33.8266 \\ 
J1707-4417 & 5.76378 & -13.9355 & 9.17 & -8.53138 & -15.9254 & -34.3888 \\ 
J1707-4729 & 0.266474 & -14.8069 & 10.64 & -10.7378 & -15.4617 & -33.9897 \\ 
J1708-3426 & 0.692113 & -14.3768 & 4.78 & -9.89312 & -15.4461 & -33.6266 \\ 
J1708-3506 & 0.004505 & -19.9431 & 3.5 & -17.6459 & -18.8259 & -36.8711 \\ 
J1708-3641 & 0.587567 & -15.8697 & 6.02 & -11.4572 & -16.8679 & -35.1485 \\ 
J1708-3827 & 1.22578 & -14.0655 & 17.55 & -9.33364 & -15.3831 & -34.1284 \\ 
J1708-4008 & 11.0063 & -10.7077 & 3.8 & -5.02265 & -12.9785 & -31.0594 \\ 
J1708-4522 & 1.29784 & -14.5834 & 30 & -9.82669 & -15.9257 & -34.9039 \\ 
J1708-7539 & 1.19102 & -14.7258 & 2.01 & -10.0065 & -16.0309 & -33.8352 \\ 
J1709-1640 & 0.653054 & -14.2 & 2.61 & -9.74157 & -15.2441 & -33.1618 \\ 
J1709+2313 & 0.004631 & -20.4401 & 1.83 & -18.131 & -19.3349 & -37.0984 \\ 
J1709-3626 & 0.447857 & -14.644 & 8.97 & -10.3494 & -15.5243 & -33.9781 \\ 
J1709-3841 & 0.586986 & -14.1046 & 5.17 & -9.6925 & -15.1024 & -33.3169 \\ 
J1709-4342 & 1.7359 & -15.0969 & 5.49 & -10.2139 & -16.5656 & -34.8062 \\ 
J1709-4401 & 0.865235 & -14.1325 & 4.98 & -9.55195 & -15.2988 & -33.4971 \\ 
J1709-4429 & 0.102459 & -13.0315 & 2.6 & -9.37751 & -13.2712 & -31.1872 \\ 
J1710-2616 & 0.954158 & -16.699 & 4.26 & -12.0759 & -17.9077 & -36.0382 \\ 
J1710-4148 & 0.286561 & -15.9914 & 6.9 & -11.8907 & -16.6778 & -35.0177 \\ 
J1711-1509 & 0.868804 & -14.9586 & 2.94 & -10.3762 & -16.1267 & -34.0961 \\ 
J1711-3826 & 0.465365 & -14.1302 & 5.2 & -9.81894 & -15.0271 & -33.2442 \\ 
J1711-4322 & 0.102618 & -16.5735 & 4.17 & -12.9188 & -16.8139 & -34.9351 \\ 
J1711-5350 & 0.899218 & -13.8097 & 4.24 & -9.21235 & -14.9927 & -33.1211 \\ 
J1712-2715 & 0.25536 & -14.8928 & 3.13 & -10.8422 & -15.5291 & -33.5257 \\ 
J1713+0747 & 0.00457 & -20.0691 & 1.18 & -17.7657 & -18.9581 & -36.5311 \\ 
J1713-3844 & 1.60011 & -12.752 & 6.5 & -7.90442 & -14.1853 & -32.4993 \\ 
J1714-1054 & 0.696279 & -16.2306 & 2.65 & -11.7444 & -17.3026 & -35.2269 \\ 
J1714-3810 & 3.82494 & -10.2306 & 13.2 & -5.00455 & -12.0424 & -30.664 \\ 
J1715-3247 & 1.26021 & -16.0362 & 3.91 & -11.2923 & -17.3658 & -35.459 \\ 
J1715-3700 & 0.779628 & -15.8356 & 6.08 & -11.3003 & -16.9567 & -35.2416 \\ 
J1715-3859 & 0.928108 & -14.3565 & 10.53 & -9.7455 & -15.5533 & -34.0768 \\ 
J1715-3903 & 0.278481 & -13.4237 & 4.8 & -9.33541 & -14.0976 & -32.2799 \\ 
J1715-4034 & 2.07215 & -14.5214 & 4.62 & -9.56156 & -16.067 & -34.2327 \\ 
J1715-4254 & 0.573745 & -15.0575 & 12.58 & -10.6553 & -16.0454 & -34.6461 \\ 
J1716-3720 & 0.630314 & -13.7447 & 9.46 & -9.30172 & -14.7734 & -33.2504 \\ 
J1716-4005 & 0.311813 & -14.5421 & 6.33 & -10.4048 & -15.2652 & -33.5676 \\ 
J1716-4111 & 1.03607 & -14.5406 & 4.79 & -9.88177 & -15.7851 & -33.9665 \\ 
J1716-4711 & 0.555824 & -15.0794 & 19.58 & -10.691 & -16.0534 & -34.8463 \\ 
J1717-3425 & 0.656299 & -14.0088 & 22.21 & -9.54822 & -15.055 & -33.9026 \\ 
J1717-3737 & 0.682419 & -14.2765 & 6.31 & -9.79904 & -15.3397 & -33.6408 \\ 
J1717-3847 & 1.1495 & -15.0862 & 9.52 & -10.3822 & -16.3758 & -34.8555 \\ 
J1717-3953 & 1.08552 & -16.4815 & 6.88 & -11.8024 & -17.7463 & -36.0849 \\ 
J1717-4043 & 0.397857 & -13.9136 & 9.03 & -9.67046 & -14.7425 & -33.1993 \\ 
J1717-40435 & 0.349929 & -14.757 & 11.41 & -10.5695 & -15.5301 & -34.0884 \\ 
J1717-4054 & 0.887719 & -14.4342 & 5.47 & -9.84242 & -15.6116 & -33.8506 \\ 
J1717-5800 & 0.321793 & -15.7077 & 8.85 & -11.5567 & -16.4445 & -34.8925 \\ 
J1718-3714 & 1.28938 & -13.5817 & 10.87 & -8.82787 & -14.9212 & -33.4585 \\ 
J1718-3718 & 3.37857 & -11.7932 & 5.08 & -6.62099 & -13.5511 & -31.758 \\ 
J1718-3825 & 0.07467 & -13.8794 & 4.24 & -10.3628 & -13.9817 & -32.1101 \\ 
J1718-4539 & 0.590473 & -14.1244 & 10.82 & -9.70971 & -15.1247 & -33.66 \\ 
J1719-1438 & 0.00579 & -20.0947 & 1.64 & -17.6886 & -19.0866 & -36.8025 \\ 
J1719-4006 & 0.189094 & -14.7773 & 6.28 & -10.8572 & -15.2831 & -33.5821 \\ 
J1719-4302 & 0.235475 & -15.4067 & 9.42 & -11.3913 & -16.0078 & -34.4829 \\ 
J1720-0212 & 0.477715 & -16.082 & 5.41 & -11.7593 & -16.9903 & -35.2245 \\ 
J1720-1633 & 1.5656 & -14.2366 & 1.76 & -9.39844 & -15.6604 & -33.407 \\ 
J1720+2150 & 1.61566 & -15.1308 & 3.59 & -10.279 & -16.5683 & -34.6244 \\ 
J1720-2446 & 0.874265 & -15.2269 & 3.44 & -10.6418 & -16.3977 & -34.4354 \\ 
J1720-2933 & 0.620448 & -15.1273 & 1.43 & -10.6911 & -16.1491 & -33.8055 \\ 
J1720-3659 & 0.351125 & -16.4855 & 5.11 & -12.2965 & -17.2601 & -35.4695 \\ 
J1721-1936 & 1.00404 & -14.7905 & 8.6 & -10.1453 & -16.0214 & -34.4569 \\ 
J1721-1939 & 0.40404 & -15.8928 & 4.64 & -11.6429 & -16.7284 & -34.8959 \\ 
J1721-2457 & 0.003497 & -20.2565 & 1.56 & -18.0693 & -19.0293 & -36.7235 \\ 
J1721-3532 & 0.280424 & -13.5986 & 4.6 & -9.50733 & -14.2756 & -32.4394 \\ 
J1722-3207 & 0.477158 & -15.1898 & 3.18 & -10.8677 & -16.0976 & -34.1011 \\ 
J1722-3632 & 0.399183 & -14.3507 & 5.3 & -10.106 & -15.181 & -33.4063 \\ 
J1722-3712 & 0.236173 & -13.9626 & 2.51 & -9.94589 & -14.565 & -32.4657 \\ 
J1722-4400 & 0.218554 & -15.4271 & 7.27 & -11.4441 & -15.9958 & -34.3584 \\ 
J1723-2837 & 0.001856 & -20.1226 & 1 & -18.2106 & -18.6204 & -36.1214 \\ 
J1723-2852 & 0.625034 & -15.0458 & 4.63 & -10.6064 & -16.0708 & -34.2374 \\ 
J1723-3659 & 0.202722 & -14.0964 & 4.28 & -10.146 & -14.6324 & -32.7649 \\ 
J1724-3149 & 0.948237 & -14.1397 & 10.5 & -9.51929 & -15.3457 & -33.868 \\ 
J1724-3505 & 1.22171 & -13.6757 & 12.01 & -8.9453 & -14.9918 & -33.5724 \\ 
J1724-4500 & 1.30911 & -14.4547 & 6.26 & -9.69426 & -15.8008 & -34.0985 \\ 
J1725-0732 & 0.239919 & -15.3665 & 3.43 & -11.343 & -15.9757 & -34.0121 \\ 
J1725-2852 & 1.25779 & -14.7011 & 4.09 & -9.95809 & -16.0299 & -34.1427 \\ 
J1725-3546 & 1.03247 & -13.8239 & 10.2 & -9.16658 & -15.0669 & -33.5766 \\ 
J1725-3848 & 2.06239 & -13.6383 & 4.49 & -8.68045 & -15.1818 & -33.3351 \\ 
J1725-3853 & 0.004792 & -19.301 & 3.44 & -16.9771 & -18.2107 & -36.2483 \\ 
J1725-4043 & 1.46507 & -14.5544 & 4.8 & -9.74508 & -15.9494 & -34.1317 \\ 
J1726-3530 & 1.11013 & -11.9136 & 9.97 & -7.22481 & -13.1882 & -31.6879 \\ 
J1726-3635 & 0.287432 & -14.8416 & 7.36 & -10.7396 & -15.5293 & -33.8973 \\ 
J1726-4006 & 0.882778 & -14.4776 & 6.19 & -9.88825 & -15.6526 & -33.9453 \\ 
J1727-2739 & 1.2931 & -14.9586 & 3.75 & -10.2035 & -16.2994 & -34.3745 \\ 
J1727-2946 & 0.027083 & -18.6091 & 1.62 & -15.5329 & -18.2709 & -35.9815 \\ 
J1728-0007 & 0.386004 & -14.9508 & 2.44 & -10.7207 & -15.7665 & -33.655 \\ 
J1728-3733 & 0.615538 & -16.1427 & 4.94 & -11.71 & -17.1611 & -35.3559 \\ 
J1728-4028 & 0.866343 & -15.6326 & 5.51 & -11.0515 & -16.7995 & -35.0417 \\ 
J1729-2117 & 0.066293 & -18.7645 & 1.42 & -15.2996 & -18.8151 & -36.4684 \\ 
J1730-2304 & 0.008123 & -19.6946 & 0.62 & -17.1415 & -18.8335 & -36.127 \\ 
J1730-2900 & 1.53843 & -14.0531 & 6.85 & -9.22253 & -15.4693 & -33.806 \\ 
J1730-3350 & 0.13946 & -13.0716 & 4.26 & -9.2837 & -13.4452 & -31.5757 \\ 
J1730-3353 & 3.27024 & -13.6576 & 4.23 & -8.49955 & -15.4013 & -33.5287 \\ 
J1731-1847 & 0.002345 & -19.5952 & 4.03 & -17.5816 & -18.1945 & -36.3008 \\ 
J1731-3123 & 0.753048 & -14.7747 & 5.32 & -10.2544 & -15.8807 & -34.1076 \\ 
J1731-3322 & 0.544671 & -13.5513 & 11.98 & -9.17171 & -14.5166 & -33.0961 \\ 
J1731-4744 & 0.829829 & -12.7852 & 4.98 & -8.22271 & -13.9333 & -32.1316 \\ 
J1732-1930 & 0.48377 & -15.7399 & 2.21 & -11.4118 & -16.6537 & -34.4992 \\ 
J1732-3131 & 0.196543 & -13.5528 & 0.8 & -9.61593 & -14.0754 & -31.4796 \\ 
J1732-3426 & 0.332887 & -15.3958 & 6.38 & -11.23 & -16.1472 & -34.4531 \\ 
J1732-3729 & 2.184 & -14.8861 & 6.2 & -9.90335 & -16.4545 & -34.7479 \\ 
J1732-4128 & 0.627981 & -13.8928 & 5.94 & -9.45139 & -14.9199 & -33.1947 \\ 
J1732-4156 & 0.323434 & -15.1798 & 8.78 & -11.0266 & -15.9187 & -34.3633 \\ 
J1732-5049 & 0.005313 & -19.8477 & 1.81 & -17.4789 & -18.8022 & -36.5609 \\ 
J1733-2228 & 0.871683 & -16.3696 & 1.49 & -11.7858 & -17.5391 & -35.2133 \\ 
J1733-2533 & 0.659794 & -14.6778 & 7.78 & -10.2149 & -15.7263 & -34.1184 \\ 
J1733-2837 & 0.768185 & -14.9547 & 4.66 & -10.4258 & -16.0693 & -34.2387 \\ 
J1733-3030 & 0.362052 & -14.7825 & 14.18 & -10.5803 & -15.5704 & -34.2232 \\ 
J1733-3322 & 1.24592 & -14.3872 & 6.3 & -9.64827 & -15.7119 & -34.0123 \\ 
J1733-3716 & 0.337586 & -13.8239 & 3.44 & -9.65207 & -14.5814 & -32.6191 \\ 
J1733-4005 & 0.561778 & -14.4413 & 13.95 & -10.0483 & -15.42 & -34.0656 \\ 
J1733-5515 & 1.01123 & -15.3979 & 4.11 & -10.7496 & -16.6319 & -34.7468 \\ 
J1734-0212 & 0.839394 & -15.3757 & 5.36 & -10.8083 & -16.5288 & -34.7591 \\ 
J1734-2415 & 0.612524 & -14.9788 & 3.48 & -10.5482 & -15.9951 & -34.0377 \\ 
J1734-3058 & 0.541286 & -16.7905 & 4.37 & -12.4136 & -17.7531 & -35.8946 \\ 
J1734-3333 & 1.16934 & -11.6421 & 7.4 & -6.93067 & -12.9392 & -31.3094 \\ 
J1735-0243 & 0.782887 & -15.1993 & 3.25 & -10.6621 & -16.3221 & -34.3351 \\ 
J1735-0724 & 0.419335 & -14.9172 & 4.32 & -10.6512 & -15.7689 & -33.9055 \\ 
J1735-3258 & 0.350963 & -13.5834 & 11.14 & -9.39465 & -14.3578 & -32.9057 \\ 
J1736-2457 & 2.64222 & -14.4647 & 4.34 & -9.39928 & -16.1158 & -34.2544 \\ 
J1736-2819 & 1.59242 & -13.8268 & 4.86 & -8.9813 & -15.258 & -33.4457 \\ 
J1736-2843 & 6.44504 & -13.5229 & 5.47 & -8.0702 & -15.5613 & -33.8003 \\ 
J1736-3511 & 0.502803 & -14.8041 & 2.72 & -10.4592 & -15.7346 & -33.6703 \\ 
J1737-0811 & 0.004175 & -20.1007 & 2.38 & -17.8366 & -18.9505 & -36.8282 \\ 
J1737-3102 & 0.768672 & -13.4283 & 4.44 & -8.8991 & -14.5432 & -32.6916 \\ 
J1737-3137 & 0.450432 & -12.857 & 5.88 & -8.5599 & -13.7398 & -32.0102 \\ 
J1737-3320 & 0.816273 & -14.6478 & 14.08 & -10.0925 & -15.7888 & -34.4385 \\ 
J1737-3555 & 0.397585 & -14.2132 & 2.25 & -9.97037 & -15.0418 & -32.8951 \\ 
J1738+0333 & 0.00585 & -19.618 & 1.47 & -17.2074 & -18.6143 & -36.2827 \\ 
J1738-2330 & 1.97885 & -14.0675 & 2.79 & -9.12766 & -15.5931 & -33.5398 \\ 
J1738-2647 & 0.349591 & -14.5017 & 3.88 & -10.3147 & -15.2744 & -33.3643 \\ 
J1738-2736 & 0.627716 & -14.3354 & 5.91 & -9.89414 & -15.3623 & -33.6349 \\ 
J1738-2955 & 0.443398 & -13.0867 & 3.91 & -8.79647 & -13.9627 & -32.0559 \\ 
J1738-3107 & 0.549498 & -15.5287 & 10.76 & -11.1453 & -16.4978 & -35.0307 \\ 
J1738-3211 & 0.768499 & -15.0996 & 1.48 & -10.5705 & -16.2144 & -33.8857 \\ 
J1738-3316 & 0.730373 & -16.0526 & 4.55 & -11.5456 & -17.1453 & -35.3043 \\ 
J1739+0612 & 0.234169 & -15.8069 & 5.44 & -11.7939 & -16.4056 & -34.6422 \\ 
J1739-1313 & 1.2157 & -16.0878 & 2.02 & -11.3595 & -17.4018 & -35.2082 \\ 
J1739-2903 & 0.322882 & -14.1035 & 3.19 & -9.95098 & -14.8417 & -32.8465 \\ 
J1739-3023 & 0.114368 & -13.9431 & 3.41 & -10.2413 & -14.2305 & -32.2644 \\ 
J1739-3049 & 0.239317 & -14.6615 & 6.97 & -10.6391 & -15.2697 & -33.614 \\ 
J1739-3131 & 0.529441 & -13.7305 & 7.68 & -9.36322 & -14.6835 & -33.0699 \\ 
J1739-3159 & 0.877561 & -15.7055 & 4.85 & -11.1188 & -16.878 & -35.0648 \\ 
J1739-3951 & 0.341772 & -16.7011 & 1.13 & -12.524 & -17.464 & -35.0182 \\ 
J1740+1000 & 0.154087 & -13.6676 & 1.36 & -9.83634 & -14.0845 & -31.7191 \\ 
J1740+1311 & 0.80305 & -14.8386 & 4.77 & -10.2904 & -15.9725 & -34.1521 \\ 
J1740-2540 & 1.69266 & -14.7328 & 8.26 & -9.86081 & -16.1905 & -34.6086 \\ 
J1740-3015 & 0.606887 & -12.3316 & 0.4 & -7.90505 & -13.3439 & -30.447 \\ 
J1740-3052 & 0.570313 & -13.5935 & 10.84 & -9.19389 & -14.5787 & -33.1148 \\ 
J1740-3327 & 0.515001 & -14.4089 & 4.72 & -10.0537 & -15.3499 & -33.5249 \\ 
J1741-0840 & 2.04308 & -14.644 & 3.5 & -9.69024 & -16.1834 & -34.2285 \\ 
J1741+1351 & 0.003747 & -19.52 & 1.08 & -17.3029 & -18.3228 & -35.8573 \\ 
J1741-2019 & 3.90451 & -13.7878 & 2 & -8.55279 & -15.6085 & -33.4106 \\ 
J1741-2054 & 0.4137 & -13.7696 & 0.3 & -9.50941 & -14.6154 & -31.5936 \\ 
J1741-2719 & 0.346797 & -16.0937 & 5.74 & -11.9101 & -16.8629 & -35.1229 \\ 
J1741-2733 & 0.892959 & -15.8297 & 3.33 & -11.2355 & -17.0097 & -35.0332 \\ 
J1741+2758 & 1.36074 & -14.7352 & 2.06 & -9.95795 & -16.0981 & -33.913 \\ 
J1741-2945 & 0.223558 & -15.1979 & 4.66 & -11.2051 & -15.7764 & -33.9459 \\ 
J1741-3016 & 1.89375 & -14.0462 & 5.02 & -9.12546 & -15.5527 & -33.7545 \\ 
J1741-3927 & 0.512211 & -14.7144 & 4.75 & -10.3615 & -15.653 & -33.8308 \\ 
J1742-3957 & 1.01635 & -16.0883 & 6.4 & -11.4378 & -17.3245 & -35.6317 \\ 
J1742-4616 & 0.412401 & -16.4711 & 4.99 & -12.2123 & -17.3156 & -35.5147 \\ 
J1743-0339 & 0.444645 & -14.8069 & 1.59 & -10.5154 & -15.684 & -33.3865 \\ 
J1743-1351 & 0.405337 & -15.3206 & 4.85 & -11.0693 & -16.1575 & -34.3443 \\ 
J1743-2442 & 1.24251 & -15.3261 & 4.96 & -10.5883 & -16.6495 & -34.846 \\ 
J1743-3150 & 2.41458 & -12.9172 & 3.65 & -7.89092 & -14.5292 & -32.5926 \\ 
J1743-3153 & 0.193105 & -13.9747 & 8.03 & -10.0454 & -14.4896 & -32.8954 \\ 
J1743-4212 & 0.306167 & -15.1062 & 4.67 & -10.9768 & -15.8213 & -33.9917 \\ 
J1744-1134 & 0.004075 & -20.0491 & 0.4 & -17.7956 & -18.8884 & -35.9915 \\ 
J1744-1610 & 1.75721 & -14.6234 & 1.99 & -9.73515 & -16.0974 & -33.8973 \\ 
J1744-2335 & 1.68351 & -15.0794 & 2.45 & -10.2097 & -16.5347 & -34.4249 \\ 
J1744-3130 & 1.06606 & -13.6737 & 3.64 & -9.00243 & -14.9306 & -32.9928 \\ 
J1744-3922 & 0.172444 & -17.8097 & 4.6 & -13.9296 & -18.2755 & -36.4393 \\ 
J1744-5337 & 0.355666 & -15.7212 & 8.16 & -11.5268 & -16.5014 & -34.9142 \\ 
J1745-0129 & 1.04541 & -15.2 & 7.26 & -10.5372 & -16.4484 & -34.8104 \\ 
J1745-0952 & 0.019376 & -19.0339 & 2.38 & -16.1031 & -18.5503 & -36.4279 \\ 
J1745+1017 & 0.002652 & -20.5638 & 1.36 & -18.4968 & -19.2166 & -36.8512 \\ 
J1745-2229 & 1.16059 & -14.5436 & 9.3 & -9.8355 & -15.8375 & -34.307 \\ 
J1745-2900 & 3.76373 & -10.7545 & 8.3 & -5.53542 & -12.5593 & -30.9794 \\ 
J1745-3040 & 0.367429 & -13.9706 & 0.2 & -9.76199 & -14.7649 & -31.567 \\ 
J1745-3812 & 0.698353 & -14.6144 & 4.82 & -10.1269 & -15.6876 & -33.8717 \\ 
J1746+2245 & 3.46504 & -14.308 & 4.32 & -9.12487 & -16.0769 & -34.2134 \\ 
J1746+2540 & 1.05815 & -14.9788 & 4.16 & -10.3108 & -16.2325 & -34.3527 \\ 
J1746-2849 & 1.47848 & -13.8962 & 30 & -9.08293 & -15.2952 & -34.2733 \\ 
J1746-2850 & 1.0771 & -11.8729 & 12.86 & -7.19719 & -13.1343 & -31.7446 \\ 
J1746-2856 & 0.945224 & -13.9031 & 21.77 & -9.2841 & -15.1078 & -33.9467 \\ 
J1747-1030 & 1.57879 & -15.3665 & 7.27 & -10.5248 & -16.794 & -35.1566 \\ 
J1747-2647 & 0.500254 & -13.8794 & 8.44 & -9.53678 & -14.8078 & -33.2352 \\ 
J1747-2802 & 2.78008 & -14.6253 & 11.78 & -9.53774 & -16.2985 & -34.8707 \\ 
J1747-2809 & 0.052153 & -12.8069 & 17.55 & -9.44614 & -12.7533 & -31.4986 \\ 
J1747-2958 & 0.098814 & -13.2125 & 2.49 & -9.57427 & -13.4365 & -31.3338 \\ 
J1747-4036 & 0.001646 & -19.8827 & 5.81 & -18.0228 & -18.3283 & -36.5935 \\ 
J1748-1300 & 0.394133 & -14.9172 & 3.64 & -10.6781 & -15.742 & -33.8042 \\ 
J1748-2444 & 0.442838 & -15.9547 & 3.89 & -11.665 & -16.8301 & -34.9211 \\ 
J1749-2347 & 0.874486 & -14.6162 & 6.1 & -10.031 & -15.7871 & -34.0735 \\ 
J1749-2629 & 1.33539 & -14.7645 & 5.28 & -9.99541 & -16.1192 & -34.3429 \\ 
J1749-3002 & 0.609874 & -14.104 & 9.05 & -9.67533 & -15.1184 & -33.5761 \\ 
J1749-4931 & 0.445822 & -15.2291 & 1.8 & -10.9365 & -16.1075 & -33.8638 \\ 
J1749-5605 & 1.33231 & -14.6737 & 2.66 & -9.90561 & -16.0274 & -33.9534 \\ 
J1750-2043 & 5.63905 & -14.0996 & 5.69 & -8.70497 & -16.08 & -34.3362 \\ 
J1750-2438 & 0.712794 & -13.9666 & 7.15 & -9.47016 & -15.0487 & -33.4041 \\ 
J1750-2444 & 0.899377 & -15.5784 & 5.03 & -10.981 & -16.7615 & -34.9641 \\ 
J1750-28 & 1.30051 & -14.2381 & 5.19 & -9.48051 & -15.5813 & -33.7976 \\ 
J1750-3157 & 0.910363 & -15.7055 & 4.43 & -11.1029 & -16.8939 & -35.0414 \\ 
J1750-3503 & 0.684014 & -16.4191 & 5.07 & -11.9406 & -17.4833 & -35.6894 \\ 
J1751-2516 & 0.394836 & -14.5784 & 7.46 & -10.3385 & -15.404 & -33.7778 \\ 
J1751-2857 & 0.003915 & -19.9469 & 1.44 & -17.7107 & -18.7688 & -36.4282 \\ 
J1751-3323 & 0.548227 & -14.054 & 9.27 & -9.67163 & -15.0221 & -33.4903 \\ 
J1751-4657 & 0.742352 & -14.8894 & 1.03 & -10.3753 & -15.9892 & -33.5031 \\ 
J1752+2359 & 0.409051 & -15.1918 & 2.7 & -10.9366 & -16.0327 & -33.9651 \\ 
J1752-2410 & 0.191037 & -15.209 & 7.42 & -11.2844 & -15.7193 & -34.0907 \\ 
J1752-2806 & 0.562558 & -14.0899 & 0.2 & -9.69629 & -15.0692 & -31.8713 \\ 
J1752-2821 & 0.640229 & -14.4597 & 7.62 & -10.0099 & -15.4952 & -33.8782 \\ 
J1753-1914 & 0.062955 & -17.6946 & 2.77 & -14.2522 & -17.7228 & -35.6664 \\ 
J1753-2240 & 0.095138 & -18.0132 & 3.46 & -14.3914 & -18.2207 & -36.2609 \\ 
J1753-2501 & 0.528336 & -13.8508 & 10.18 & -9.48442 & -14.8028 & -33.3116 \\ 
J1754-2422 & 2.09025 & -15.0809 & 11.43 & -10.1173 & -16.6303 & -35.1894 \\ 
J1754-3443 & 0.361691 & -15.2434 & 5.6 & -11.0416 & -16.0308 & -34.2801 \\ 
J1754-3510 & 0.392704 & -15.1068 & 2.24 & -10.8693 & -15.93 & -33.7813 \\ 
J1754+5201 & 2.3914 & -14.8069 & 3.56 & -9.78477 & -16.4147 & -34.4672 \\ 
J1755-0903 & 0.19071 & -15.1073 & 2.16 & -11.1835 & -15.6169 & -33.4524 \\ 
J1755-1650 & 0.733744 & -15.1637 & 4.27 & -10.6547 & -16.2584 & -34.3899 \\ 
J1755-2025 & 0.322231 & -14.3546 & 8.64 & -10.203 & -15.0919 & -33.5295 \\ 
J1755-2521 & 1.17597 & -13.0448 & 4.12 & -8.33094 & -14.3443 & -32.4603 \\ 
J1755-25211 & 1.00451 & -13.5058 & 11.52 & -8.86044 & -14.7369 & -33.2995 \\ 
J1755-2534 & 0.233541 & -13.9508 & 7.22 & -9.93897 & -14.5483 & -32.9079 \\ 
J1755-26 & 0.430872 & -13.9101 & 5.17 & -9.63229 & -14.7736 & -32.9881 \\ 
J1755-2725 & 0.261955 & -16.8633 & 2.83 & -12.8016 & -17.5107 & -35.4635 \\ 
J1755-3716 & 0.012786 & -19.5072 & 6.38 & -16.7571 & -18.8431 & -37.149 \\ 
J1756-2225 & 0.40498 & -13.2782 & 5.02 & -9.0273 & -14.1148 & -32.3165 \\ 
J1756-2251 & 0.028462 & -17.9914 & 0.73 & -14.8937 & -17.6748 & -35.0392 \\ 
J1756-2435 & 0.67048 & -15.5452 & 4.96 & -11.0753 & -16.6007 & -34.7972 \\ 
J1756-2619 & 0.724514 & -14.9066 & 7.74 & -10.4031 & -15.9958 & -34.3856 \\ 
J1757-2223 & 0.18531 & -15.1068 & 4.11 & -11.1954 & -15.6038 & -33.7187 \\ 
J1757-2421 & 0.234101 & -13.8894 & 3.51 & -9.87655 & -14.488 & -32.5343 \\ 
J1757-27 & 0.017687 & -18.6778 & 5.42 & -15.7867 & -18.1546 & -36.3896 \\ 
J1757-5322 & 0.00887 & -19.58 & 1.36 & -16.9887 & -18.7571 & -36.3917 \\ 
J1758-1931 & 0.692552 & -13.7721 & 4.23 & -9.28821 & -14.8417 & -32.9691 \\ 
J1758-2206 & 0.430278 & -15.0195 & 11.38 & -10.7423 & -15.8824 & -34.4396 \\ 
J1758-2540 & 2.10726 & -14.8097 & 3.85 & -9.8425 & -16.3625 & -34.4491 \\ 
J1758-2630 & 1.20289 & -14.2865 & 4.99 & -9.56283 & -15.5959 & -33.795 \\ 
J1758-2846 & 0.766706 & -16.0264 & 1.71 & -11.4983 & -17.1402 & -34.8742 \\ 
J1758+3030 & 0.947256 & -15.1427 & 2.67 & -10.5227 & -16.3483 & -34.2759 \\ 
J1759-1029 & 2.51226 & -13.8041 & 3.77 & -8.76058 & -15.4333 & -33.5107 \\ 
J1759-1736 & 0.798452 & -15.5935 & 4.75 & -11.0478 & -16.7249 & -34.9026 \\ 
J1759-1903 & 0.731505 & -14.5129 & 13.3 & -10.0052 & -15.6062 & -34.2311 \\ 
J1759-1940 & 0.25472 & -16.0297 & 5.24 & -11.9801 & -16.6649 & -34.8853 \\ 
J1759-1956 & 2.84339 & -13.7305 & 4.44 & -8.6332 & -15.4135 & -33.5619 \\ 
J1759-2205 & 0.460974 & -13.9626 & 3.54 & -9.65544 & -14.8554 & -32.9055 \\ 
J1759-2302 & 0.810718 & -13.9706 & 11.88 & -9.41829 & -15.1086 & -33.6845 \\ 
J1759-2307 & 0.558889 & -14.4248 & 11.2 & -10.034 & -15.4013 & -33.9516 \\ 
J1759-2549 & 0.956549 & -13.0017 & 5.94 & -8.37758 & -14.2116 & -32.4864 \\ 
J1759-2922 & 0.5744 & -14.3344 & 1.92 & -9.93175 & -15.3228 & -33.1071 \\ 
J1759-3107 & 1.07895 & -14.4237 & 3.36 & -9.7472 & -15.6858 & -33.7132 \\ 
J1800-0125 & 0.783185 & -13.9393 & 2.24 & -9.40199 & -15.0623 & -32.9136 \\ 
J1800-2114 & 1.79927 & -15.2596 & 11.18 & -10.3611 & -16.7439 & -35.2934 \\ 
J1801-0357 & 0.921491 & -14.4802 & 7.13 & -9.87223 & -15.6738 & -34.028 \\ 
J1801-1417 & 0.003625 & -20.2749 & 1.8 & -18.0721 & -19.0634 & -36.8197 \\ 
J1801-1855 & 2.5505 & -15.7399 & 11.91 & -10.6899 & -17.3757 & -35.9527 \\ 
J1801-1909 & 1.10872 & -15.153 & 4.81 & -10.4648 & -16.427 & -34.6102 \\ 
J1801-2115 & 0.438113 & -16.8097 & 12.26 & -12.5246 & -17.6804 & -36.27 \\ 
J1801-2154 & 0.375297 & -13.7959 & 5.16 & -9.57805 & -14.5994 & -32.8131 \\ 
J1801-2304 & 0.415827 & -12.9469 & 4 & -8.68456 & -13.795 & -31.8981 \\ 
J1801-2451 & 0.124924 & -12.8928 & 4.61 & -9.15269 & -13.2186 & -31.3833 \\ 
J1801-2920 & 1.08191 & -14.4828 & 3.27 & -9.80516 & -15.7461 & -33.7617 \\ 
J1801-3458 & 1.3856 & -15.4012 & 4.96 & -10.6161 & -16.772 & -34.9685 \\ 
J1802+0128 & 0.554262 & -14.6757 & 8.79 & -10.2885 & -15.6486 & -34.0936 \\ 
J1802-1745 & 0.514671 & -15.2487 & 5.22 & -10.8937 & -16.1894 & -34.4081 \\ 
J1802-2124 & 0.012648 & -19.1391 & 3.33 & -16.3936 & -18.4702 & -36.4937 \\ 
J1802-2426 & 0.569007 & -14.0675 & 12.13 & -9.66896 & -15.0518 & -33.6367 \\ 
J1802-3346 & 2.46105 & -14.8794 & 10.24 & -9.84485 & -16.4997 & -35.0111 \\ 
J1803-1616 & 0.536596 & -14.752 & 12.9 & -10.3789 & -15.7108 & -34.3225 \\ 
J1803-1857 & 2.86434 & -13.8182 & 5.88 & -8.71768 & -15.5043 & -33.7748 \\ 
J1803-1920 & 0.443649 & -15.4815 & 6.46 & -11.191 & -16.3577 & -34.669 \\ 
J1803-2137 & 0.133667 & -12.8729 & 4.4 & -9.10342 & -13.2281 & -31.3726 \\ 
J1803-2712 & 0.334415 & -16.767 & 3.62 & -12.5993 & -17.5204 & -35.5802 \\ 
J1803-3329 & 0.633412 & -15.4724 & 6.01 & -11.0272 & -16.5032 & -34.7831 \\ 
J1804-0735 & 0.023101 & -18.3307 & 7.8 & -15.3236 & -17.9235 & -36.3166 \\ 
J1804-2228 & 0.570511 & -15.8447 & 5.33 & -11.4449 & -16.8301 & -35.0579 \\ 
J1804-2717 & 0.009343 & -19.3883 & 1.17 & -16.7743 & -18.5879 & -36.1572 \\ 
J1805+0306 & 0.218712 & -15.0004 & 5 & -11.0171 & -15.5695 & -33.7695 \\ 
J1805-0619 & 0.454651 & -15.0137 & 6.69 & -10.7125 & -15.9005 & -34.227 \\ 
J1805-1504 & 1.18127 & -15.5638 & 5.3 & -10.848 & -16.8653 & -35.0907 \\ 
J1805-2032 & 0.405769 & -14.0762 & 11.87 & -9.82451 & -14.9137 & -33.4892 \\ 
J1805-2037 & 0.357807 & -14.7545 & 9.26 & -10.5574 & -15.5373 & -34.005 \\ 
J1805-2447 & 0.661402 & -17.2351 & 4.79 & -12.7712 & -18.2847 & -36.4661 \\ 
J1805-2948 & 0.428341 & -15.3242 & 4.61 & -11.049 & -16.1852 & -34.3499 \\ 
J1806+1023 & 0.484286 & -16.2418 & 3.27 & -11.9133 & -17.1561 & -35.1717 \\ 
J1806-1154 & 0.522618 & -14.8508 & 3.56 & -10.4891 & -15.7981 & -33.8506 \\ 
J1806-1618 & 0.668309 & -15.0645 & 6.36 & -10.5961 & -16.1186 & -34.4231 \\ 
J1806-1920 & 0.879791 & -16.7696 & 10.16 & -12.1817 & -17.9431 & -36.451 \\ 
J1806-2125 & 0.481789 & -12.9172 & 10.02 & -8.59091 & -13.8292 & -32.3311 \\ 
J1807+0756 & 0.4643 & -15.8894 & 7.66 & -11.5792 & -16.7854 & -35.1706 \\ 
J1807-0847 & 0.163727 & -16.5406 & 1.5 & -12.683 & -16.9839 & -34.661 \\ 
J1807-2557 & 2.76419 & -14.3019 & 11.21 & -9.21688 & -15.9726 & -34.5233 \\ 
J1807-2715 & 0.827776 & -13.9136 & 9.63 & -9.35227 & -15.0607 & -33.5454 \\ 
J1808-0813 & 0.876044 & -14.9066 & 5.18 & -10.3206 & -16.0783 & -34.2936 \\ 
J1808-1020 & 0.596993 & -15.1124 & 8.5 & -10.693 & -16.1175 & -34.548 \\ 
J1808-1517 & 0.544549 & -14.5735 & 4.16 & -10.194 & -15.5387 & -33.6588 \\ 
J1808-1726 & 0.241035 & -16.9355 & 8.57 & -12.91 & -17.5468 & -35.9808 \\ 
J1808-2024 & 7.55592 & -9.26043 & 13 & -3.73869 & -11.3679 & -29.9829 \\ 
J1808-2057 & 0.91841 & -13.767 & 7.35 & -9.16051 & -14.9592 & -33.3265 \\ 
J1808-2701 & 2.45788 & -13.1818 & 2.45 & -8.14776 & -14.8015 & -32.6917 \\ 
J1808-3249 & 0.364912 & -14.1518 & 5.06 & -9.94617 & -14.9431 & -33.1484 \\ 
J1809-0119 & 0.744976 & -14.6402 & 10.59 & -10.1246 & -15.7415 & -34.2674 \\ 
J1809-0743 & 0.313886 & -15.8182 & 17.82 & -11.6779 & -16.5441 & -35.296 \\ 
J1809-1429 & 0.895285 & -14.2807 & 12.01 & -9.68525 & -15.4618 & -34.0424 \\ 
J1809-1850 & 1.12448 & -13.9747 & 7.06 & -9.28029 & -15.2548 & -33.6047 \\ 
J1809-1917 & 0.082747 & -13.5935 & 3.71 & -10.0323 & -13.7404 & -31.8108 \\ 
J1809-1943 & 5.54035 & -11.1096 & 3.6 & -5.72259 & -13.0823 & -31.1396 \\ 
J1809-2004 & 0.434811 & -14.1379 & 10.91 & -9.85612 & -15.0053 & -33.5442 \\ 
J1809-2109 & 0.702414 & -14.4179 & 5.2 & -9.92789 & -15.4937 & -33.7107 \\ 
J1809-3547 & 0.860388 & -15.9208 & 13.02 & -11.3427 & -17.0847 & -35.7003 \\ 
J1810-1441 & 0.217214 & -16.6216 & 5.88 & -12.6413 & -17.1876 & -35.4581 \\ 
J1810-1820 & 0.153716 & -16.2823 & 5.59 & -12.4522 & -16.6982 & -34.9467 \\ 
J1810-2005 & 0.032822 & -18.8327 & 4.05 & -15.6731 & -18.578 & -36.6865 \\ 
J1810-5338 & 0.261049 & -15.4168 & 2 & -11.3566 & -16.0627 & -33.8648 \\ 
J1811-0154 & 0.924945 & -14.7932 & 9.56 & -10.1836 & -15.9884 & -34.47 \\ 
J1811+0702 & 0.461713 & -14.5702 & 3.13 & -10.2624 & -15.4638 & -33.4604 \\ 
J1811-1049 & 2.62386 & -15.0969 & 8.5 & -10.0345 & -16.745 & -35.1755 \\ 
J1811-1717 & 0.391385 & -15.9208 & 7.03 & -11.6848 & -16.7426 & -35.0906 \\ 
J1811-1736 & 0.104182 & -18.0453 & 5.93 & -14.384 & -18.2922 & -36.5663 \\ 
J1811-1835 & 0.557464 & -14.2 & 9.36 & -9.8103 & -15.1753 & -33.6477 \\ 
J1811-1925 & 0.064667 & -13.3565 & 5 & -9.90241 & -13.3964 & -31.5964 \\ 
J1811-2405 & 0.002661 & -19.8729 & 1.7 & -17.8044 & -18.5271 & -36.2586 \\ 
J1811-2439 & 0.415813 & -15.5272 & 3.85 & -11.2649 & -16.3753 & -34.4618 \\ 
J1811-4930 & 1.4327 & -14.6478 & 2.01 & -9.84821 & -16.0331 & -33.8374 \\ 
J1812+0226 & 0.793903 & -14.4437 & 6.16 & -9.90048 & -15.5726 & -33.8633 \\ 
J1812-1718 & 1.20537 & -13.719 & 4.2 & -8.99439 & -15.0292 & -33.1535 \\ 
J1812-1733 & 0.538341 & -15.0079 & 6.32 & -10.6334 & -15.9681 & -34.2699 \\ 
J1812-1910 & 0.430991 & -13.4237 & 11.54 & -9.14574 & -14.2873 & -32.8505 \\ 
J1812-2102 & 1.22335 & -13.6216 & 9.62 & -8.8906 & -14.9383 & -33.4225 \\ 
J1812-2526 & 0.315835 & -15.752 & 14.71 & -11.6091 & -16.4806 & -35.1493 \\ 
J1812-2748 & 0.236983 & -15.5003 & 3.03 & -11.4821 & -16.1042 & -34.0867 \\ 
J1812-3039 & 0.587477 & -15.1805 & 4.61 & -10.768 & -16.1786 & -34.3434 \\ 
J1813-1749 & 0.044699 & -12.8962 & 4.7 & -9.60245 & -12.7756 & -30.9488 \\ 
J1813+1822 & 0.336425 & -16.6778 & 6.24 & -12.5074 & -17.4338 & -35.7301 \\ 
J1813-2113 & 0.426466 & -14.6819 & 8.75 & -10.4086 & -15.541 & -33.984 \\ 
J1813-2242 & 0.328514 & -16.3206 & 6.78 & -12.1606 & -17.0663 & -35.3986 \\ 
J1813-2621 & 0.00443 & -19.9031 & 3.37 & -17.6132 & -18.7786 & -36.8073 \\ 
J1813+4013 & 0.931089 & -14.5935 & 4.32 & -9.98102 & -15.7916 & -33.9281 \\ 
J1814-0521 & 1.01422 & -15.0535 & 4.37 & -10.404 & -16.2888 & -34.4304 \\ 
J1814-0618 & 1.37787 & -15.5346 & 5.63 & -10.752 & -16.903 & -35.1545 \\ 
J1814+1130 & 0.751261 & -14.7799 & 4.53 & -10.2606 & -15.8848 & -34.042 \\ 
J1814-1649 & 0.957464 & -14.1986 & 9.62 & -9.57402 & -15.4089 & -33.8931 \\ 
J1814-1744 & 3.97591 & -12.1278 & 9.77 & -6.88495 & -13.9564 & -32.4474 \\ 
J1815-1738 & 0.198436 & -13.1085 & 9.01 & -9.16739 & -13.6352 & -32.091 \\ 
J1815-1910 & 1.24992 & -13.4401 & 7.69 & -8.69976 & -14.7661 & -33.1531 \\ 
J1816-0755 & 0.217643 & -14.1884 & 3.21 & -10.2072 & -14.7553 & -32.7629 \\ 
J1816-1446 & 0.5945 & -14.8761 & 8.98 & -10.4585 & -15.8794 & -34.3338 \\ 
J1816-1729 & 0.782313 & -14.1391 & 6.48 & -9.60223 & -15.2616 & -33.5742 \\ 
J1816-2650 & 0.592885 & -16.1778 & 3.61 & -11.7614 & -17.18 & -35.2385 \\ 
J1816+4510 & 0.003193 & -19.3655 & 4.2 & -17.2179 & -18.0989 & -36.2232 \\ 
J1816-5643 & 0.217923 & -17.7144 & 3.06 & -13.7327 & -18.2819 & -36.2687 \\ 
J1817-1511 & 0.224604 & -14.8447 & 11.58 & -10.8498 & -15.4252 & -33.99 \\ 
J1817-1938 & 2.04684 & -15.4437 & 10.74 & -10.4892 & -16.9839 & -35.516 \\ 
J1817-3618 & 0.387017 & -14.6882 & 3.78 & -10.4571 & -15.5051 & -33.5837 \\ 
J1817-3837 & 0.384487 & -15.2366 & 5.23 & -11.0082 & -16.0506 & -34.2702 \\ 
J1818-1116 & 0.5448 & -14.4179 & 10.29 & -10.0382 & -15.3833 & -33.8968 \\ 
J1818-1422 & 0.291489 & -14.6904 & 8.1 & -10.5823 & -15.3841 & -33.7937 \\ 
J1818-1448 & 0.281371 & -14.2111 & 7.96 & -10.1184 & -14.8896 & -33.2915 \\ 
J1818-1519 & 0.93969 & -14.3862 & 9.98 & -9.76972 & -15.5883 & -34.0885 \\ 
J1818-1541 & 0.551134 & -14.0141 & 8.24 & -9.62941 & -14.9845 & -33.4015 \\ 
J1818-1556 & 0.952709 & -15.1512 & 4.01 & -10.5288 & -16.3593 & -34.4635 \\ 
J1819-0925 & 0.852047 & -14.5045 & 11.1 & -9.93054 & -15.6641 & -34.2104 \\ 
J1819-1008 & 0.30149 & -14.8794 & 10.75 & -10.7567 & -15.5878 & -34.1203 \\ 
J1819-1114 & 0.294163 & -15.2472 & 5.82 & -11.1351 & -15.9449 & -34.2109 \\ 
J1819-1131 & 1.38814 & -15.1186 & 12.25 & -10.3327 & -16.4902 & -35.0794 \\ 
J1819+1305 & 1.06036 & -15.4449 & 4.41 & -10.776 & -16.6995 & -34.845 \\ 
J1819-1318 & 1.5157 & -15.224 & 1.52 & -10.4 & -16.6338 & -34.3167 \\ 
J1819-1408 & 1.78849 & -14.5867 & 12.45 & -9.69076 & -16.0683 & -34.6646 \\ 
J1819-1458 & 4.26316 & -12.2403 & 3.81 & -6.96715 & -14.0992 & -32.1812 \\ 
J1819-1510 & 0.226539 & -17.1051 & 5.61 & -13.1065 & -17.6894 & -35.9394 \\ 
J1819-1717 & 0.393522 & -14.4622 & 5.87 & -10.2238 & -15.2863 & -33.556 \\ 
J1820-0427 & 0.598076 & -14.1986 & 0.3 & -9.77839 & -15.2045 & -32.1827 \\ 
J1820-0509 & 0.337321 & -15.0306 & 2.81 & -10.8591 & -15.7878 & -33.7375 \\ 
J1820-1346 & 0.92146 & -14.3468 & 9.63 & -9.73886 & -15.5404 & -34.0251 \\ 
J1820-1529 & 0.333243 & -13.4214 & 9.6 & -9.25515 & -14.1733 & -32.6566 \\ 
J1820-1818 & 0.309905 & -16.0287 & 8.43 & -11.894 & -16.7491 & -35.176 \\ 
J1821+0155 & 0.033781 & -19.5376 & 2.29 & -16.3655 & -19.2954 & -37.1563 \\ 
J1821-0256 & 0.414111 & -16.4295 & 2.55 & -12.1689 & -17.2757 & -35.1833 \\ 
J1821-0331 & 0.902316 & -14.5969 & 5.56 & -9.99807 & -15.7814 & -34.0275 \\ 
J1821-1419 & 1.65601 & -12.0482 & 11.93 & -7.18566 & -13.4964 & -32.0741 \\ 
J1821-1432 & 1.91513 & -14.27 & 6.95 & -9.34437 & -15.7814 & -34.1244 \\ 
J1821+1715 & 1.36668 & -15.06 & 4.68 & -10.2809 & -16.4248 & -34.5961 \\ 
J1822+0705 & 1.36282 & -14.757 & 3.02 & -9.97907 & -16.1205 & -34.1016 \\ 
J1822-0848 & 2.50452 & -15.3947 & 4.19 & -10.3525 & -17.0226 & -35.1458 \\ 
J1822-0907 & 0.9747 & -15.4498 & 12.31 & -10.8174 & -16.6678 & -35.2591 \\ 
J1822+1120 & 1.78704 & -14.6289 & 8.77 & -9.73335 & -16.1102 & -34.5543 \\ 
J1822-1252 & 2.07104 & -13.0716 & 10.61 & -8.11196 & -14.6169 & -33.1437 \\ 
J1822-1400 & 0.214771 & -15.0424 & 7.77 & -11.067 & -15.6035 & -33.995 \\ 
J1822-1617 & 0.831156 & -14.7235 & 11.64 & -10.1604 & -15.8724 & -34.4394 \\ 
J1822-2256 & 1.87427 & -14.8697 & 3.43 & -9.95338 & -16.3716 & -34.408 \\ 
J1822-4209 & 0.456512 & -15.3382 & 3.5 & -11.0353 & -16.2268 & -34.2719 \\ 
J1823-0154 & 0.759777 & -14.9469 & 4.56 & -10.4228 & -16.0568 & -34.2168 \\ 
J1823+0550 & 0.752907 & -15.644 & 2 & -11.1238 & -16.7499 & -34.552 \\ 
J1823-1115 & 0.279829 & -14.8601 & 6.28 & -10.7698 & -15.5362 & -33.8352 \\ 
J1823-1126 & 1.84653 & -13.4377 & 8.72 & -8.5279 & -14.9332 & -33.3748 \\ 
J1823-1347 & 0.617107 & -14.0177 & 11.14 & -9.58392 & -15.0372 & -33.5852 \\ 
J1823-1526 & 1.6254 & -14.3449 & 9.17 & -9.49045 & -15.785 & -34.2484 \\ 
J1823-1807 & 1.63679 & -15.5544 & 6.64 & -10.697 & -16.9975 & -35.3208 \\ 
J1823-3106 & 0.284054 & -14.5331 & 1.66 & -10.4363 & -15.2157 & -32.9368 \\ 
J1824-0127 & 2.49947 & -14.4078 & 2.21 & -9.36652 & -16.0348 & -33.8803 \\ 
J1824-1118 & 0.435759 & -14.4498 & 8.03 & -10.1671 & -15.3182 & -33.7239 \\ 
J1824-1159 & 0.362492 & -14.2692 & 6.09 & -10.0665 & -15.0577 & -33.3433 \\ 
J1824-1350 & 1.3966 & -15.2168 & 7.06 & -10.4283 & -16.591 & -34.9409 \\ 
J1824-1423 & 0.359394 & -15.4067 & 6.05 & -11.2077 & -16.1914 & -34.4742 \\ 
J1824-1500 & 0.41223 & -15.1203 & 8.3 & -10.8617 & -15.9646 & -34.3848 \\ 
J1824-1945 & 0.189335 & -14.2815 & 3.7 & -10.3608 & -14.7879 & -32.8571 \\ 
J1824-2233 & 1.16174 & -15.5214 & 4.26 & -10.8129 & -16.8157 & -34.9462 \\ 
J1824-2328 & 1.50588 & -14.7595 & 5.76 & -9.93821 & -16.1664 & -34.4279 \\ 
J1824-2537 & 0.22332 & -15.3565 & 5.48 & -11.3642 & -15.9346 & -34.1745 \\ 
J1825+0004 & 0.778949 & -15.0575 & 2.26 & -10.5225 & -16.1782 & -34.0333 \\ 
J1825-0319 & 0.004554 & -20.1675 & 3.26 & -17.8656 & -19.055 & -37.0693 \\ 
J1825-0935 & 0.769006 & -13.2798 & 0.3 & -8.75046 & -14.3949 & -31.3731 \\ 
J1825-1108 & 1.92587 & -14.7212 & 2.71 & -9.79317 & -16.235 & -34.169 \\ 
J1825-1446 & 0.279187 & -13.644 & 5.45 & -9.55463 & -14.319 & -32.5565 \\ 
J1826-1131 & 2.09314 & -14.3089 & 4.83 & -9.34467 & -15.8589 & -34.0439 \\ 
J1826-1334 & 0.101487 & -13.1232 & 4.12 & -9.47334 & -13.3588 & -31.4747 \\ 
J1826-1419 & 0.77062 & -14.0565 & 3.59 & -9.52621 & -15.1725 & -33.2286 \\ 
J1826-1526 & 0.382073 & -14.9666 & 10.87 & -10.741 & -15.7779 & -34.3152 \\ 
J1827-0750 & 0.270502 & -14.8125 & 7.39 & -10.7369 & -15.4738 & -33.8435 \\ 
J1827-0934 & 0.512548 & -14.1409 & 4.47 & -9.78767 & -15.0797 & -33.2311 \\ 
J1827-0958 & 0.245757 & -15 & 6.15 & -10.966 & -15.6197 & -33.9096 \\ 
J1828-0611 & 0.269415 & -14.8356 & 8.76 & -10.7618 & -15.4952 & -33.9388 \\ 
J1828-1007 & 0.153197 & -15.2125 & 4.72 & -11.3838 & -15.6269 & -33.8019 \\ 
J1828-1057 & 0.246328 & -13.684 & 4.27 & -9.64906 & -14.3047 & -32.4362 \\ 
J1828-1101 & 0.072052 & -13.8297 & 7.26 & -10.3286 & -13.9165 & -32.2785 \\ 
J1828-1336 & 0.860332 & -15.0022 & 7.99 & -10.4241 & -16.166 & -34.5696 \\ 
J1828+1359 & 0.74164 & -15.1373 & 3.29 & -10.6236 & -16.2366 & -34.2549 \\ 
J1828-2119 & 0.514523 & -14.8962 & 12.56 & -10.5413 & -15.8367 & -34.4368 \\ 
J1829+0000 & 0.199147 & -15.2798 & 3.32 & -11.3372 & -15.8082 & -33.8304 \\ 
J1829-0734 & 0.318401 & -14.3197 & 5.45 & -10.1732 & -15.0518 & -33.2892 \\ 
J1829-1751 & 0.307133 & -14.2557 & 5.49 & -10.1249 & -14.9722 & -33.2128 \\ 
J1829+2456 & 0.04101 & -19.2798 & 0.74 & -16.0235 & -19.1219 & -36.4922 \\ 
J1830-0052 & 0.345698 & -15.6253 & 7.1 & -11.4431 & -16.3931 & -34.7454 \\ 
J1830-0131 & 0.457536 & -14.1993 & 2.68 & -9.8954 & -15.0889 & -33.018 \\ 
J1830-1059 & 0.405043 & -13.2218 & 3.58 & -8.97089 & -14.0585 & -32.1134 \\ 
J1830-1135 & 6.22155 & -13.3215 & 4.36 & -7.88413 & -15.3445 & -33.4851 \\ 
J1830-1313 & 0.747188 & -14.767 & 10.42 & -10.2501 & -15.8696 & -34.3885 \\ 
J1830-1414 & 0.771493 & -16.118 & 7.81 & -11.5873 & -17.2345 & -35.6282 \\ 
J1831-0823 & 0.612133 & -15.51 & 4.41 & -11.0797 & -16.526 & -34.6715 \\ 
J1831-0952 & 0.067267 & -14.0799 & 4.33 & -10.6086 & -14.1368 & -32.2744 \\ 
J1831-1223 & 2.85794 & -14.262 & 5.51 & -9.16251 & -15.9472 & -34.1894 \\ 
J1831-1329 & 2.16568 & -14.5243 & 6.48 & -9.54528 & -16.0891 & -34.4017 \\ 
J1831-1423 & 0.507945 & -14.9626 & 8.02 & -10.6133 & -15.8975 & -34.3028 \\ 
J1832+0029 & 0.533917 & -14.821 & 1.45 & -10.4501 & -15.7776 & -33.4401 \\ 
J1832-0644 & 0.744295 & -13.4306 & 8.81 & -8.91543 & -14.5315 & -32.9776 \\ 
J1832-0827 & 0.647293 & -13.1945 & 5.2 & -8.73995 & -14.2347 & -32.4518 \\ 
J1832-0836 & 0.002719 & -20.0645 & 1.4 & -17.9866 & -18.728 & -36.3752 \\ 
J1832-1021 & 0.330354 & -14.3768 & 6.43 & -10.2143 & -15.1249 & -33.4341 \\ 
J1833-0209 & 0.291931 & -14.5607 & 9.25 & -10.4519 & -15.2551 & -33.7223 \\ 
J1833-0338 & 0.686704 & -13.3809 & 5.07 & -8.90068 & -14.4468 & -32.6529 \\ 
J1833-0556 & 1.52154 & -14.8928 & 7.37 & -10.0671 & -16.3042 & -34.6727 \\ 
J1833-0559 & 0.483459 & -13.9101 & 5.83 & -9.58228 & -14.8236 & -33.0903 \\ 
J1833-0827 & 0.085284 & -14.0376 & 4.5 & -10.4633 & -14.1976 & -32.3519 \\ 
J1833-1034 & 0.061884 & -12.6946 & 4.1 & -9.25962 & -12.7154 & -30.8292 \\ 
J1833-1055 & 0.63364 & -15.2782 & 8.44 & -10.8329 & -16.3092 & -34.7366 \\ 
J1833-6023 & 1.88944 & -15.5686 & 1.85 & -10.6489 & -17.0741 & -34.8423 \\ 
J1834-0010 & 0.520954 & -16.9788 & 2.64 & -12.6186 & -17.9248 & -35.8474 \\ 
J1834-0031 & 0.329532 & -15.3478 & 4.35 & -11.1864 & -16.0948 & -34.2343 \\ 
J1834-0426 & 0.290108 & -16.1433 & 2.3 & -12.0373 & -16.835 & -34.6978 \\ 
J1834-0602 & 0.487914 & -14.7375 & 6.6 & -10.4058 & -15.655 & -33.9756 \\ 
J1834-0633 & 0.317315 & -15.219 & 9.36 & -11.074 & -15.9496 & -34.4219 \\ 
J1834-0731 & 0.51298 & -13.2351 & 4.76 & -8.88152 & -14.1743 & -32.353 \\ 
J1834-0742 & 0.788354 & -13.4881 & 6.91 & -8.94794 & -14.614 & -32.9545 \\ 
J1834-0812 & 0.491142 & -14.0017 & 10.34 & -9.66708 & -14.9221 & -33.4377 \\ 
J1834-1202 & 0.610259 & -17.1713 & 6.28 & -12.7424 & -18.186 & -36.485 \\ 
J1834-1710 & 0.358306 & -16.3288 & 3.53 & -12.1311 & -17.1122 & -35.1611 \\ 
J1834-1855 & 1.46566 & -14.7144 & 6.21 & -9.90496 & -16.1096 & -34.4038 \\ 
J1835-0114 & 0.005116 & -20.1549 & 2.67 & -17.8025 & -19.093 & -37.0206 \\ 
J1835-0349 & 0.841865 & -14.5143 & 5.25 & -9.94558 & -15.6687 & -33.8899 \\ 
J1835-0522 & 1.08775 & -15.3251 & 7.13 & -10.6452 & -16.5908 & -34.945 \\ 
J1835-0643 & 0.30583 & -13.3925 & 6.44 & -9.26361 & -14.1072 & -32.4171 \\ 
J1835-0924 & 0.859192 & -13.6696 & 6.62 & -9.09204 & -14.8328 & -33.1547 \\ 
J1835-09242 & 0.235249 & -16.9281 & 6.85 & -12.9131 & -17.5288 & -35.8655 \\ 
J1835-0928 & 0.621734 & -15.0137 & 6.36 & -10.5766 & -16.0364 & -34.3409 \\ 
J1835-0944 & 0.145347 & -14.3575 & 4.67 & -10.5517 & -14.7491 & -32.9195 \\ 
J1835-0946 & 0.379536 & -16.3645 & 4.04 & -12.1418 & -17.1729 & -35.2804 \\ 
J1835-1020 & 0.302448 & -14.2277 & 2.57 & -10.1036 & -14.9375 & -32.8485 \\ 
J1835-1106 & 0.165907 & -13.6861 & 3.08 & -9.82282 & -14.1351 & -32.1248 \\ 
J1835-1548 & 0.670486 & -14.7595 & 15.04 & -10.2896 & -15.815 & -34.4933 \\ 
J1836-0436 & 0.354237 & -14.7799 & 4.62 & -10.5871 & -15.5583 & -33.724 \\ 
J1836-0517 & 0.457245 & -14.8861 & 8.08 & -10.5825 & -15.7754 & -34.1838 \\ 
J1836-1008 & 0.562711 & -13.9281 & 5.39 & -9.53438 & -14.9076 & -33.1402 \\ 
J1836-1324 & 0.178756 & -14.983 & 3.91 & -11.0873 & -15.4644 & -33.5576 \\ 
J1837-0045 & 0.617037 & -14.7747 & 2.55 & -10.3409 & -15.7941 & -33.7017 \\ 
J1837+0053 & 0.473513 & -16.4237 & 3.24 & -12.1049 & -17.3281 & -35.3397 \\ 
J1837-0559 & 0.201063 & -14.4815 & 5.01 & -10.5347 & -15.014 & -33.2149 \\ 
J1837-0604 & 0.096294 & -13.3449 & 6.19 & -9.71781 & -13.5576 & -31.8504 \\ 
J1837-0653 & 1.90581 & -15.1124 & 4.93 & -10.1889 & -16.6216 & -34.8155 \\ 
J1837+1221 & 1.96353 & -14.2076 & 6.1 & -9.27112 & -15.7298 & -34.0162 \\ 
J1837-1243 & 1.87602 & -13.4377 & 7.51 & -8.52102 & -14.9401 & -33.3168 \\ 
J1837-1837 & 0.618358 & -14.2596 & 3.04 & -9.82494 & -15.28 & -33.264 \\ 
J1838-0107 & 0.444426 & -17.2628 & 5.83 & -12.9716 & -18.1398 & -36.4065 \\ 
J1838-0453 & 0.380831 & -12.9355 & 8.28 & -8.71136 & -13.7454 & -32.1645 \\ 
J1838-0549 & 0.235303 & -13.4763 & 4.73 & -9.46117 & -14.077 & -32.2529 \\ 
J1838-0624 & 0.927178 & -16.1113 & 5.82 & -11.5006 & -17.3076 & -35.5736 \\ 
J1838-0655 & 0.070498 & -13.308 & 6.6 & -9.81641 & -13.3854 & -31.706 \\ 
J1838-1046 & 1.21835 & -14.5114 & 4.35 & -9.78222 & -15.8264 & -33.9659 \\ 
J1838+1650 & 1.90197 & -14.5719 & 1.84 & -9.64921 & -16.0802 & -33.8461 \\ 
J1838-1849 & 0.488242 & -16.3979 & 6.3 & -12.0659 & -17.3157 & -35.6161 \\ 
J1839-0223 & 1.26679 & -14.3224 & 5.78 & -9.57624 & -15.6542 & -33.9172 \\ 
J1839-0321 & 0.238778 & -13.9031 & 6.82 & -9.88164 & -14.5102 & -32.8451 \\ 
J1839-0332 & 2.67568 & -14.3224 & 4.24 & -9.25151 & -15.979 & -34.1074 \\ 
J1839-0402 & 0.52094 & -14.1141 & 4.69 & -9.75383 & -15.06 & -33.2322 \\ 
J1839-0436 & 0.149461 & -15.0915 & 4.98 & -11.2735 & -15.4952 & -33.6935 \\ 
J1839-0459 & 0.585319 & -14.4802 & 4.59 & -10.0693 & -15.4767 & -33.6396 \\ 
J1839-0627 & 0.484914 & -15.8794 & 2.33 & -11.5503 & -16.7942 & -34.6627 \\ 
J1839-0643 & 0.449548 & -14.4389 & 6.55 & -10.1427 & -15.3208 & -33.6381 \\ 
J1839-0905 & 0.418969 & -13.585 & 6.14 & -9.31939 & -14.4364 & -32.7256 \\ 
J1839-1238 & 1.91143 & -14.3054 & 4.18 & -9.38058 & -15.8159 & -33.9381 \\ 
J1839+15 & 0.549161 & -13.5834 & 3.94 & -9.20021 & -14.5522 & -32.6488 \\ 
J1840+0214 & 0.797478 & -14.0814 & 5.42 & -9.53627 & -15.2123 & -33.4474 \\ 
J1840-0559 & 0.859368 & -14.0177 & 5.04 & -9.4401 & -15.1811 & -33.3845 \\ 
J1840-0626 & 1.89335 & -13.6383 & 8.99 & -8.71759 & -15.1447 & -33.5995 \\ 
J1840-0643 & 0.035578 & -15.6576 & 6.73 & -12.4629 & -15.4379 & -33.767 \\ 
J1840-0753 & 0.437869 & -16 & 11.71 & -11.7152 & -16.8705 & -35.4401 \\ 
J1840-0809 & 0.955672 & -14.6289 & 5.77 & -10.0052 & -15.8384 & -34.1006 \\ 
J1840-0815 & 1.09644 & -14.6162 & 4.5 & -9.93275 & -15.8853 & -34.0396 \\ 
J1840-0840 & 5.30938 & -13.6253 & 4.94 & -8.25676 & -15.5794 & -33.7742 \\ 
J1840-1122 & 0.940962 & -14.1931 & 8.3 & -9.57612 & -15.3959 & -33.816 \\ 
J1840-1207 & 0.75447 & -14.4949 & 9.59 & -9.97376 & -15.6016 & -34.0845 \\ 
J1840-1419 & 6.59756 & -14.1986 & 1.01 & -8.73576 & -16.2471 & -33.7525 \\ 
J1840+5640 & 1.65286 & -14.8268 & 2.61 & -9.96512 & -16.2742 & -34.1919 \\ 
J1841+0130 & 0.029773 & -17.0878 & 3.19 & -13.9705 & -16.7907 & -34.7956 \\ 
J1841-0157 & 0.663321 & -13.7423 & 7.27 & -9.27715 & -14.7932 & -33.1558 \\ 
J1841-0310 & 1.65766 & -15.475 & 4.5 & -10.612 & -16.9236 & -35.0779 \\ 
J1841-0345 & 0.204068 & -13.2373 & 4.15 & -9.28409 & -13.7762 & -31.8954 \\ 
J1841-0425 & 0.186149 & -14.1945 & 5.17 & -10.2812 & -14.6935 & -32.9081 \\ 
J1841-0456 & 11.789 & -10.3883 & 9.6 & -4.67335 & -12.6889 & -31.1722 \\ 
J1841-0500 & 0.912914 & -13.4584 & 6.77 & -8.85454 & -14.648 & -32.9796 \\ 
J1841-0524 & 0.445749 & -12.6308 & 4.89 & -8.33824 & -13.509 & -31.6994 \\ 
J1841+0912 & 0.381319 & -14.9626 & 2.49 & -10.7378 & -15.773 & -33.6703 \\ 
J1841-1404 & 1.33456 & -15.1931 & 10.85 & -10.4244 & -16.5476 & -35.0841 \\ 
J1841-7845 & 0.353603 & -15.7959 & 4.01 & -11.6039 & -16.5735 & -34.6777 \\ 
J1842-0153 & 1.05423 & -14.1726 & 6.49 & -9.50624 & -15.4247 & -33.738 \\ 
J1842+0257 & 3.08826 & -13.5287 & 3.93 & -8.39554 & -15.2476 & -33.343 \\ 
J1842-0309 & 0.40492 & -14.3449 & 11.41 & -10.094 & -15.1814 & -33.7397 \\ 
J1842+0358 & 0.233326 & -15.091 & 3.21 & -11.0796 & -15.6881 & -33.6957 \\ 
J1842-0359 & 1.83994 & -15.2933 & 4.15 & -10.385 & -16.7872 & -34.9063 \\ 
J1842-0415 & 0.526682 & -13.6596 & 4.02 & -9.29455 & -14.6103 & -32.7155 \\ 
J1842-0612 & 0.564475 & -16.6576 & 7.01 & -12.2625 & -17.6384 & -35.9851 \\ 
J1842+0638 & 0.313016 & -16.1192 & 11.04 & -11.9802 & -16.8439 & -35.3879 \\ 
J1842-0800 & 1.25547 & -15.7122 & 4.23 & -10.9699 & -17.0402 & -35.1676 \\ 
J1842-0905 & 0.344643 & -13.9788 & 7.41 & -9.79799 & -14.7453 & -33.1162 \\ 
J1842+1332 & 0.471604 & -15.6402 & 5.9 & -11.3231 & -16.5429 & -34.8148 \\ 
J1843-0000 & 0.88033 & -14.1085 & 2.73 & -9.52036 & -15.2823 & -33.2195 \\ 
J1843-0050 & 0.782598 & -15.6038 & 7.73 & -11.0668 & -16.7265 & -35.1157 \\ 
J1843-0137 & 0.669872 & -14.6073 & 7.13 & -10.1379 & -15.6624 & -34.0166 \\ 
J1843-0211 & 2.02752 & -13.8416 & 6.34 & -8.89122 & -15.3778 & -33.6809 \\ 
J1843-0355 & 0.132314 & -14.983 & 8.81 & -11.2179 & -15.3337 & -33.7798 \\ 
J1843-0408 & 0.781934 & -14.6216 & 4.68 & -10.085 & -15.7439 & -33.9152 \\ 
J1843-0459 & 0.754963 & -15.0685 & 6.15 & -10.5472 & -16.1756 & -34.4655 \\ 
J1843-0510 & 0.671614 & -14.4101 & 4.72 & -9.93948 & -15.4663 & -33.6413 \\ 
J1843-0702 & 0.191614 & -14.6696 & 4.57 & -10.7437 & -15.1812 & -33.3421 \\ 
J1843-0744 & 0.475393 & -13.8761 & 5.77 & -9.55564 & -14.7823 & -33.0446 \\ 
J1843-0806 & 0.536414 & -13.7595 & 4.55 & -9.3865 & -14.7181 & -32.8772 \\ 
J1843-1113 & 0.001846 & -20.0182 & 1.97 & -18.1085 & -18.5136 & -36.3091 \\ 
J1843-1448 & 0.005471 & -20.2069 & 3.42 & -17.8254 & -19.1741 & -37.2092 \\ 
J1843-1507 & 0.58355 & -14.1427 & 9.05 & -9.73314 & -15.1379 & -33.5956 \\ 
J1843+2024 & 3.40654 & -14.983 & 7.72 & -9.8072 & -16.7444 & -35.1331 \\ 
J1844-0030 & 0.641098 & -14.2161 & 8.66 & -9.76572 & -15.2522 & -33.6907 \\ 
J1844+0115 & 0.004186 & -19.9706 & 3.45 & -17.7054 & -18.8216 & -36.8604 \\ 
J1844-0244 & 0.507722 & -13.7773 & 5.99 & -9.4282 & -14.7121 & -32.9905 \\ 
J1844-0302 & 1.19863 & -14.1073 & 6.8 & -9.38521 & -15.4152 & -33.7487 \\ 
J1844-0310 & 0.525049 & -13.9914 & 8.88 & -9.62775 & -14.9407 & -33.3902 \\ 
J1844-0433 & 0.991027 & -14.4078 & 2.78 & -9.76829 & -15.6331 & -33.5782 \\ 
J1844-0452 & 0.269443 & -15.1675 & 8.06 & -11.0936 & -15.8271 & -34.2345 \\ 
J1844-0502 & 0.335163 & -16.209 & 5.2 & -12.0403 & -16.9634 & -35.1805 \\ 
J1844-0538 & 0.255699 & -14.0128 & 6.18 & -9.9616 & -14.6497 & -32.9417 \\ 
J1844+1454 & 0.375463 & -14.7282 & 2.61 & -10.5101 & -15.5319 & -33.4496 \\ 
J1845-0316 & 0.207636 & -14.0526 & 6.53 & -10.0918 & -14.599 & -32.915 \\ 
J1845-0434 & 0.486751 & -13.9469 & 4.61 & -9.61616 & -14.8634 & -33.0281 \\ 
J1845-0545 & 1.09235 & -13.8729 & 5.39 & -9.19108 & -15.1404 & -33.3731 \\ 
J1845+0623 & 1.42165 & -15.2628 & 3.53 & -10.4666 & -16.6447 & -34.6936 \\ 
J1845-0635 & 0.340528 & -14.3478 & 7.56 & -10.1721 & -15.1091 & -33.4886 \\ 
J1845-0743 & 0.104695 & -15.4353 & 5.85 & -11.772 & -15.6844 & -33.9526 \\ 
J1845-0826 & 0.634354 & -14.0292 & 4.87 & -9.5834 & -15.0607 & -33.2493 \\ 
J1845-1114 & 0.20622 & -14.6968 & 5.82 & -10.739 & -15.2403 & -33.5063 \\ 
J1845-1351 & 2.61892 & -14.0123 & 7.1 & -8.95076 & -15.6596 & -34.0119 \\ 
J1846+0051 & 0.434373 & -13.9508 & 3.2 & -9.66947 & -14.8178 & -32.824 \\ 
J1846-0257 & 4.47672 & -12.7932 & 4.69 & -7.49876 & -14.6733 & -32.8455 \\ 
J1846-0258 & 0.326571 & -11.1481 & 5.8 & -6.9907 & -11.8913 & -30.1557 \\ 
J1846-0749 & 0.35011 & -14.8996 & 10.1 & -10.712 & -15.673 & -34.1784 \\ 
J1846-07492 & 0.86138 & -14.2848 & 4.47 & -9.70619 & -15.4492 & -33.6005 \\ 
J1846-7403 & 4.87884 & -14.2175 & 4.07 & -8.88576 & -16.135 & -34.2456 \\ 
J1847-0130 & 6.70705 & -11.8962 & 7.64 & -6.42621 & -13.9519 & -32.336 \\ 
J1847-0402 & 0.597769 & -13.2865 & 3.12 & -8.86652 & -14.2922 & -32.2874 \\ 
J1847-0427 & 0.259247 & -17.2291 & 4.17 & -13.172 & -17.872 & -35.9932 \\ 
J1847-0438 & 0.957991 & -13.9626 & 4.72 & -9.33776 & -15.1731 & -33.3481 \\ 
J1847-0443 & 0.340832 & -16.5482 & 7.57 & -12.3722 & -17.3099 & -35.6901 \\ 
J1847-0605 & 0.778164 & -14.3325 & 4.59 & -9.79802 & -15.4528 & -33.6156 \\ 
J1848-0023 & 0.537624 & -14.7932 & 1.55 & -10.4192 & -15.7528 & -33.4442 \\ 
J1848-0055 & 0.274557 & -14.8697 & 15.15 & -10.7876 & -15.5374 & -34.2189 \\ 
J1848-0123 & 0.659432 & -14.2798 & 4.4 & -9.81722 & -15.3282 & -33.4727 \\ 
J1848+0351 & 0.191443 & -16.172 & 10.53 & -12.2465 & -16.6832 & -35.2067 \\ 
J1848-0511 & 1.63713 & -14.0526 & 7.78 & -9.19503 & -15.4958 & -33.8878 \\ 
J1848-0601 & 0.225004 & -15.5421 & 12.13 & -11.5465 & -16.1235 & -34.7084 \\ 
J1848+0604 & 2.2186 & -14.4271 & 8.78 & -9.4376 & -16.0024 & -34.4469 \\ 
J1848+0647 & 0.505957 & -14.058 & 1.44 & -9.71043 & -14.9913 & -32.6507 \\ 
J1848+0826 & 0.328665 & -15.5654 & 3.37 & -11.4052 & -16.3113 & -34.34 \\ 
J1848-1150 & 1.31222 & -14.8447 & 4.77 & -10.0832 & -16.1918 & -34.3714 \\ 
J1848-1414 & 0.29777 & -16.8508 & 4.39 & -12.7334 & -17.5538 & -35.6973 \\ 
J1848-1952 & 4.30819 & -13.6326 & 0.95 & -8.3549 & -15.4961 & -32.9749 \\ 
J1849-0040 & 0.672481 & -13.9547 & 20.86 & -9.48354 & -15.0115 & -33.8319 \\ 
J1849+0127 & 0.542155 & -13.5528 & 4.54 & -9.17527 & -14.5161 & -32.6742 \\ 
J1849-0317 & 0.668408 & -13.6576 & 1.9 & -9.18908 & -14.7118 & -32.4916 \\ 
J1849+0409 & 0.761194 & -13.6655 & 2.41 & -9.1406 & -14.7762 & -32.6593 \\ 
J1849-0614 & 0.953384 & -13.2684 & 2.84 & -8.64569 & -14.4768 & -32.4312 \\ 
J1849-0636 & 1.45132 & -13.3354 & 3.68 & -8.53014 & -14.7263 & -32.7932 \\ 
J1849+2423 & 0.275641 & -15.8153 & 4.02 & -11.7315 & -16.4848 & -34.5901 \\ 
J1850-0006 & 2.1915 & -14.3645 & 7.21 & -9.38032 & -15.9344 & -34.2934 \\ 
J1850-0026 & 0.166634 & -13.4078 & 10.69 & -9.54261 & -13.8587 & -32.3888 \\ 
J1850+0026 & 1.08184 & -15.4449 & 4.27 & -10.7673 & -16.7082 & -34.8397 \\ 
J1850-0031 & 0.734185 & -14.8996 & 9.98 & -10.3904 & -15.9946 & -34.4948 \\ 
J1850+0124 & 0.00356 & -19.9626 & 2.97 & -17.7677 & -18.7432 & -36.717 \\ 
J1850+0242 & 0.00448 & -18.7878 & 13.1 & -16.4931 & -17.6682 & -36.2866 \\ 
J1850+0423 & 0.290716 & -16.0391 & 7.38 & -11.9321 & -16.7317 & -35.1008 \\ 
J1850+1335 & 0.345582 & -14.8268 & 3.14 & -10.6448 & -15.5945 & -33.5925 \\ 
J1851-0029 & 0.518721 & -14.3242 & 6.86 & -9.96584 & -15.2683 & -33.6057 \\ 
J1851-0053 & 1.40907 & -15.0585 & 1.24 & -10.2661 & -16.4366 & -34.031 \\ 
J1851-0114 & 0.953182 & -14.6055 & 6.28 & -9.98292 & -15.8139 & -34.1129 \\ 
J1851+0118 & 0.906977 & -12.8633 & 6.75 & -8.26223 & -14.05 & -32.3804 \\ 
J1851-0241 & 0.435194 & -14.0991 & 7.62 & -9.81695 & -14.9669 & -33.3499 \\ 
J1851+0418 & 0.284697 & -14.9626 & 3.17 & -10.8647 & -15.6461 & -33.6482 \\ 
J1851+1259 & 1.2053 & -13.9393 & 3.5 & -9.21475 & -15.2495 & -33.2947 \\ 
J1852+0008 & 0.467894 & -14.2457 & 5.1 & -9.93205 & -15.1449 & -33.3536 \\ 
J1852+0013 & 0.957751 & -13.8539 & 7.22 & -9.22917 & -15.0643 & -33.4239 \\ 
J1852+0031 & 2.18019 & -13.0132 & 8 & -8.03128 & -14.5809 & -32.985 \\ 
J1852+0040 & 0.104913 & -17.0615 & 10 & -13.3972 & -17.3115 & -35.8125 \\ 
J1852-0118 & 0.451473 & -14.7545 & 5.4 & -10.4564 & -15.6383 & -33.8717 \\ 
J1852-0127 & 0.428979 & -14.2882 & 6.43 & -10.0123 & -15.1498 & -33.459 \\ 
J1852+0305 & 1.32615 & -15.9914 & 6.73 & -11.2254 & -17.3431 & -35.6722 \\ 
J1852-0635 & 0.524151 & -13.8356 & 4.6 & -9.47274 & -14.7843 & -32.9481 \\ 
J1852-2610 & 0.336337 & -16.057 & 2.26 & -11.8868 & -16.8129 & -34.6681 \\ 
J1853-0004 & 0.101436 & -14.2541 & 6.58 & -10.6045 & -14.4895 & -32.8088 \\ 
J1853+0011 & 0.397882 & -13.475 & 7.48 & -9.23175 & -14.3039 & -32.6788 \\ 
J1853+0056 & 0.275578 & -13.6696 & 3.82 & -9.58589 & -14.339 & -32.4221 \\ 
J1853+0505 & 0.905137 & -14.8928 & 7.54 & -10.2926 & -16.0787 & -34.4571 \\ 
J1853+0545 & 0.1264 & -15.2132 & 4.77 & -11.468 & -15.5441 & -33.7237 \\ 
J1853-0649 & 1.04813 & -14.8097 & 1.89 & -10.1458 & -16.0592 & -33.8368 \\ 
J1853+0853 & 3.91466 & -14.2899 & 7.54 & -9.05374 & -16.1117 & -34.4902 \\ 
J1853+1303 & 0.004092 & -20.0595 & 1.6 & -17.8041 & -18.9006 & -36.6057 \\ 
J1854+0306 & 4.55782 & -12.8386 & 4.11 & -7.53642 & -14.7265 & -32.8414 \\ 
J1854+0317 & 1.36645 & -14.7328 & 7.95 & -9.95378 & -16.0976 & -34.499 \\ 
J1854+1050 & 0.573197 & -15.1945 & 8.27 & -10.7927 & -16.182 & -34.6005 \\ 
J1854-1421 & 1.1466 & -14.3809 & 5.23 & -9.67804 & -15.6695 & -33.889 \\ 
J1854-1557 & 3.4532 & -14.3449 & 11.75 & -9.16319 & -16.1122 & -34.6833 \\ 
J1855+0205 & 0.246817 & -16.1891 & 16.48 & -12.1533 & -16.8106 & -35.5286 \\ 
J1855+0307 & 0.845348 & -13.7423 & 7.45 & -9.17183 & -14.8985 & -33.2717 \\ 
J1855+0422 & 1.67811 & -15.032 & 9.85 & -10.1637 & -16.486 & -34.9804 \\ 
J1855+0527 & 1.39348 & -12.5735 & 9.7 & -7.78594 & -13.9467 & -32.4346 \\ 
J1855+0700 & 0.258685 & -15.1238 & 6.84 & -11.0676 & -15.7657 & -34.1018 \\ 
J1855-0941 & 0.345401 & -15.6198 & 4.87 & -11.438 & -16.3873 & -34.5758 \\ 
J1856+0102 & 0.620217 & -14.9136 & 8.61 & -10.4776 & -15.9353 & -34.3714 \\ 
J1856+0113 & 0.26744 & -12.6819 & 3.3 & -8.61126 & -13.3383 & -31.3579 \\ 
J1856+0245 & 0.080907 & -13.2069 & 10.29 & -9.65547 & -13.344 & -31.8575 \\ 
J1856+0404 & 0.420252 & -16.4306 & 6.98 & -12.1637 & -17.2833 & -35.6282 \\ 
J1856-0526 & 0.370483 & -14.7696 & 3.45 & -10.5573 & -15.5675 & -33.6063 \\ 
J1856-3754 & 7.0552 & -13.5258 & 0.16 & -8.03382 & -15.6034 & -32.3086 \\ 
J1857+0057 & 0.356929 & -16.2628 & 2.63 & -12.0668 & -17.0445 & -34.9656 \\ 
J1857+0143 & 0.13976 & -13.5058 & 5.18 & -9.71701 & -13.8804 & -32.0958 \\ 
J1857+0210 & 0.630983 & -13.8539 & 15.01 & -9.4104 & -14.883 & -33.5605 \\ 
J1857+0212 & 0.415823 & -13.3947 & 8 & -9.13233 & -14.2428 & -32.6469 \\ 
J1857+0526 & 0.349951 & -14.1593 & 11.44 & -9.97181 & -14.9324 & -33.4919 \\ 
J1857+0809 & 0.502924 & -14.3242 & 8.72 & -9.97927 & -15.2549 & -33.6964 \\ 
J1857+0943 & 0.005362 & -19.7496 & 0.7 & -17.3768 & -18.7081 & -36.0542 \\ 
J1857-1027 & 3.68722 & -13.9788 & 3.64 & -8.76866 & -15.7747 & -33.8368 \\ 
J1858+0215 & 0.745828 & -14.3363 & 12.46 & -9.82021 & -15.4381 & -34.0347 \\ 
J1858+0241 & 4.69323 & -13.6144 & 6.46 & -8.29947 & -15.515 & -33.8263 \\ 
J1858+0346 & 0.256844 & -14.6904 & 7.28 & -10.6372 & -15.3292 & -33.6924 \\ 
J1858-0736 & 0.551059 & -14.2958 & 7.2 & -9.9112 & -15.2662 & -33.6246 \\ 
J1859+0601 & 1.04431 & -13.5935 & 5.98 & -8.93118 & -14.8414 & -33.1192 \\ 
J1859+1526 & 0.933972 & -14.4056 & 4.76 & -9.79182 & -15.6051 & -33.7838 \\ 
J1900-0051 & 0.385194 & -15.8477 & 3.3 & -11.6186 & -16.6625 & -34.6821 \\ 
J1900+0227 & 0.374262 & -14.2434 & 4.32 & -10.0267 & -15.0457 & -33.1822 \\ 
J1900+0308 & 0.004909 & -20.2291 & 5.27 & -17.8947 & -19.1493 & -37.3722 \\ 
J1900+0634 & 0.389869 & -14.2899 & 7.31 & -10.0555 & -15.1099 & -33.4749 \\ 
J1900-2600 & 0.612209 & -15.6882 & 0.7 & -11.2579 & -16.7043 & -34.0505 \\ 
J1900-7951 & 1.27919 & -14.7305 & 3.87 & -9.9801 & -16.0666 & -34.1553 \\ 
J1901+0124 & 0.318817 & -14.4895 & 7.2 & -10.3425 & -15.2221 & -33.5805 \\ 
J1901+0156 & 0.288219 & -14.6271 & 2.96 & -10.5239 & -15.316 & -33.2883 \\ 
J1901+0254 & 1.29969 & -15.341 & 3.95 & -10.5837 & -16.684 & -34.7817 \\ 
J1901+0300 & 0.007797 & -19.3401 & 5.5 & -16.8047 & -18.4612 & -36.7026 \\ 
J1901-0312 & 0.355725 & -14.6402 & 2.89 & -10.4456 & -15.4204 & -33.3824 \\ 
J1901-0315 & 0.801693 & -14.5901 & 6.95 & -10.0426 & -15.7232 & -34.0663 \\ 
J1901+0320 & 0.636584 & -15.2815 & 7.74 & -10.8342 & -16.3145 & -34.7043 \\ 
J1901+0331 & 0.65545 & -14.1273 & 7 & -9.66727 & -15.1729 & -33.5191 \\ 
J1901+0355 & 0.554756 & -13.8962 & 10.18 & -9.50864 & -14.8694 & -33.3783 \\ 
J1901+0413 & 2.66308 & -12.8794 & 6.91 & -7.81059 & -14.534 & -32.8745 \\ 
J1901+0435 & 0.690576 & -14.062 & 30 & -9.57932 & -15.1303 & -34.1085 \\ 
J1901+0510 & 0.614757 & -13.5072 & 8.47 & -9.07508 & -14.5251 & -32.954 \\ 
J1901+0621 & 0.832002 & -16.7447 & 3.11 & -12.1812 & -17.894 & -35.8878 \\ 
J1901+0716 & 0.643999 & -14.6402 & 3.4 & -10.1878 & -15.6782 & -33.7107 \\ 
J1901-0906 & 1.78193 & -14.7852 & 2.42 & -9.89081 & -16.2652 & -34.1501 \\ 
J1901+1306 & 1.83086 & -15.8827 & 3.53 & -10.9766 & -17.3745 & -35.4234 \\ 
J1901-1740 & 1.95686 & -15.0846 & 1.27 & -10.1496 & -16.6053 & -34.2102 \\ 
J1902+0248 & 1.22378 & -14.618 & 6.09 & -9.88683 & -15.9348 & -34.2205 \\ 
J1902-0340 & 1.52467 & -14.699 & 3.13 & -9.87234 & -16.1113 & -34.1079 \\ 
J1902+0556 & 0.746577 & -13.8894 & 3.6 & -9.37288 & -14.9916 & -33.049 \\ 
J1902+0615 & 0.673503 & -14.1129 & 7 & -9.64115 & -15.1704 & -33.5166 \\ 
J1902+0723 & 0.487813 & -15.6778 & 3.33 & -11.3461 & -16.5952 & -34.6187 \\ 
J1902-5105 & 0.001742 & -20.0362 & 2.1 & -18.1517 & -18.5064 & -36.3297 \\ 
J1903+0135 & 0.729304 & -14.3947 & 3.3 & -9.88833 & -15.4868 & -33.5063 \\ 
J1903-0258 & 0.301459 & -15.1681 & 3.1 & -11.0454 & -15.8765 & -33.8689 \\ 
J1903+0327 & 0.00215 & -19.7258 & 6.45 & -17.75 & -18.2874 & -36.598 \\ 
J1903+0601 & 0.374117 & -13.7167 & 7.84 & -9.50024 & -14.5189 & -32.9142 \\ 
J1903-0632 & 0.431887 & -14.4685 & 8.77 & -10.1897 & -15.333 & -33.7771 \\ 
J1903-0848 & 0.887325 & -14.8761 & 2.32 & -10.2846 & -16.0534 & -33.9199 \\ 
J1903+0925 & 0.357155 & -13.433 & 4.17 & -9.23666 & -14.215 & -32.3362 \\ 
J1903+2225 & 0.651185 & -15.3516 & 7.86 & -10.8945 & -16.3945 & -34.791 \\ 
J1903-7051 & 0.003598 & -19.983 & 1.13 & -17.7835 & -18.7682 & -36.3223 \\ 
J1904+0004 & 0.139525 & -15.9281 & 6.43 & -12.14 & -16.3019 & -34.6112 \\ 
J1904-0150 & 0.379387 & -15.0506 & 4.93 & -10.8281 & -15.8588 & -34.0527 \\ 
J1904+0412 & 0.071095 & -18.9586 & 4.01 & -15.4633 & -19.0396 & -37.1438 \\ 
J1904+0451 & 0.006092 & -20.2426 & 3.96 & -17.8144 & -19.2565 & -37.3553 \\ 
J1904+0738 & 0.208958 & -15.3862 & 5.86 & -11.4226 & -15.9354 & -34.2043 \\ 
J1904+0800 & 0.263345 & -13.762 & 9.2 & -9.69798 & -14.4116 & -32.8765 \\ 
J1904+1011 & 1.85657 & -15.5591 & 4.03 & -10.6469 & -17.057 & -35.1633 \\ 
J1904-1224 & 0.750808 & -15.1296 & 5.63 & -10.6106 & -16.2343 & -34.4858 \\ 
J1905-0056 & 0.643181 & -14.5157 & 6.91 & -10.0639 & -15.5532 & -33.8937 \\ 
J1905+0400 & 0.003784 & -20.3089 & 1.33 & -18.0875 & -19.116 & -36.7409 \\ 
J1905+0600 & 0.44121 & -14.9547 & 18.06 & -10.6666 & -15.8285 & -34.5862 \\ 
J1905+0616 & 0.989706 & -12.8697 & 5.24 & -8.23071 & -14.0943 & -32.3147 \\ 
J1905+0709 & 0.64804 & -14.3063 & 4.98 & -9.85122 & -15.347 & -33.5453 \\ 
J1905+0902 & 0.218253 & -14.4559 & 9.14 & -10.4735 & -15.024 & -33.486 \\ 
J1906+0414 & 1.04336 & -13.9393 & 9.21 & -9.27742 & -15.1869 & -33.6522 \\ 
J1906+0641 & 0.267275 & -14.6696 & 7 & -10.5992 & -15.3257 & -33.6718 \\ 
J1906+0649 & 1.28656 & -15.8182 & 5.07 & -11.0653 & -17.1567 & -35.3628 \\ 
J1906+0746 & 0.144073 & -13.6925 & 7.4 & -9.89047 & -14.0802 & -32.4505 \\ 
J1906+0912 & 0.775345 & -15.8794 & 5.63 & -11.3465 & -16.9981 & -35.2496 \\ 
J1906+1854 & 1.01909 & -15.6882 & 11.06 & -11.0366 & -16.9256 & -35.4704 \\ 
J1907+0249 & 0.351879 & -14.9431 & 7.49 & -10.7532 & -15.7186 & -34.0942 \\ 
J1907+0345 & 0.240153 & -14.0851 & 8.62 & -10.0612 & -14.6948 & -33.1313 \\ 
J1907+0534 & 1.1384 & -14.5017 & 11.94 & -9.80194 & -15.7871 & -34.3652 \\ 
J1907+0602 & 0.106633 & -13.0615 & 3.01 & -9.39014 & -13.3185 & -31.2981 \\ 
J1907+0731 & 0.363676 & -13.7352 & 4.89 & -9.53101 & -14.525 & -32.7154 \\ 
J1907+0740 & 0.574698 & -15.1733 & 6.84 & -10.7704 & -16.1619 & -34.498 \\ 
J1907+0918 & 0.226107 & -13.0255 & 7.68 & -9.02772 & -13.609 & -31.9954 \\ 
J1907+1149 & 1.42016 & -12.7959 & 5.28 & -8.00009 & -14.1774 & -32.4011 \\ 
J1907+1247 & 0.827097 & -14.71 & 7.18 & -10.149 & -15.8567 & -34.2139 \\ 
J1907-1532 & 0.632235 & -14.5114 & 3.09 & -10.0671 & -15.5415 & -33.5325 \\ 
J1907+4002 & 1.23576 & -15.2668 & 1.76 & -10.5314 & -16.5879 & -34.3345 \\ 
J1908+0457 & 0.846793 & -15.0088 & 9.3 & -10.4375 & -16.1657 & -34.6352 \\ 
J1908+0500 & 0.291021 & -14.5867 & 4.43 & -10.4793 & -15.2798 & -33.4272 \\ 
J1908+0734 & 0.212353 & -15.0835 & 0.58 & -11.113 & -15.6398 & -32.9042 \\ 
J1908+0839 & 0.185397 & -14.6216 & 9.42 & -10.71 & -15.1189 & -33.594 \\ 
J1908+0909 & 0.336555 & -13.4572 & 8.81 & -9.28667 & -14.2134 & -32.6594 \\ 
J1908+0916 & 0.83027 & -16.0088 & 5.17 & -11.4461 & -17.1571 & -35.3717 \\ 
J1908+2351 & 0.377578 & -16.7696 & 6.63 & -12.5491 & -17.5757 & -35.8983 \\ 
J1909+0007 & 1.01695 & -14.2581 & 3.26 & -9.60731 & -15.4945 & -33.5088 \\ 
J1909+0254 & 0.989831 & -14.2573 & 4.5 & -9.61826 & -15.482 & -33.6363 \\ 
J1909+0616 & 0.755993 & -13.6861 & 8.59 & -9.16416 & -14.7938 & -33.2289 \\ 
J1909+0641 & 0.741762 & -14.4921 & 1.86 & -9.97843 & -15.5916 & -33.3621 \\ 
J1909+0749 & 0.237161 & -12.8182 & 10.84 & -8.79966 & -13.4223 & -31.9584 \\ 
J1909+0912 & 0.222949 & -13.4461 & 8.2 & -9.45446 & -14.0235 & -32.4383 \\ 
J1909+1102 & 0.283641 & -14.5784 & 4.8 & -10.4822 & -15.2603 & -33.4426 \\ 
J1909+1450 & 0.996108 & -15.6596 & 4.94 & -11.0178 & -16.887 & -35.0818 \\ 
J1909+1859 & 0.542451 & -16.0132 & 3.4 & -11.6354 & -16.9767 & -35.0093 \\ 
J1909-3744 & 0.002947 & -19.8539 & 1.14 & -17.741 & -18.5524 & -36.1104 \\ 
J1910-0112 & 1.3606 & -15.7496 & 6.44 & -10.9724 & -17.1125 & -35.4224 \\ 
J1910+0225 & 0.337855 & -15.5817 & 6.33 & -11.4095 & -16.3396 & -34.642 \\ 
J1910-0309 & 0.504605 & -14.6596 & 10.25 & -10.3132 & -15.5917 & -34.1034 \\ 
J1910+0358 & 2.33026 & -14.3497 & 2.95 & -9.33884 & -15.9462 & -33.9171 \\ 
J1910+0534 & 0.452867 & -14.7167 & 15.39 & -10.4173 & -15.6018 & -34.2901 \\ 
J1910+0714 & 2.71242 & -14.2132 & 3.6 & -9.13644 & -15.8758 & -33.9331 \\ 
J1910+0728 & 0.325415 & -14.0804 & 6.04 & -9.92451 & -14.822 & -33.1041 \\ 
J1910+1231 & 1.44174 & -14.0846 & 6.47 & -9.28226 & -15.4726 & -33.7846 \\ 
J1910+1256 & 0.004984 & -20.0137 & 1.95 & -17.6726 & -18.9404 & -36.7315 \\ 
J1911-1114 & 0.003626 & -19.8477 & 1.59 & -17.6448 & -18.6363 & -36.3387 \\ 
J1911+1347 & 0.004626 & -19.767 & 1.6 & -17.4583 & -18.6614 & -36.3665 \\ 
J1911+1758 & 0.460406 & -16.8827 & 2.54 & -12.5761 & -17.775 & -35.6809 \\ 
J1912+1036 & 0.409349 & -13.8013 & 4.23 & -9.5458 & -14.6426 & -32.77 \\ 
J1912+2104 & 2.23297 & -13.9914 & 4.84 & -8.99906 & -15.5694 & -33.7553 \\ 
J1912+2525 & 0.621976 & -15.6478 & 2.02 & -11.2106 & -16.6707 & -34.4771 \\ 
J1913-0440 & 0.825936 & -14.3904 & 3.22 & -9.83001 & -15.5365 & -33.5454 \\ 
J1913+0446 & 1.61613 & -12.5544 & 3.41 & -7.70247 & -13.992 & -32.0258 \\ 
J1913+0832 & 0.134409 & -14.3401 & 7.76 & -10.5682 & -14.6977 & -33.0886 \\ 
J1913+0904 & 0.163246 & -13.7545 & 3.49 & -9.89819 & -14.1965 & -32.2404 \\ 
J1913+0936 & 1.24196 & -15.3645 & 4.22 & -10.627 & -16.6878 & -34.8141 \\ 
J1913+1000 & 0.837148 & -13.7773 & 7.89 & -9.21103 & -14.9292 & -33.3274 \\ 
J1913+1011 & 0.035909 & -14.4724 & 4.48 & -11.2737 & -14.2567 & -32.4091 \\ 
J1913+1145 & 0.306069 & -14.2993 & 15.06 & -10.17 & -15.0143 & -33.6931 \\ 
J1913+1330 & 0.923391 & -14.0615 & 5.35 & -9.45264 & -15.256 & -33.4854 \\ 
J1913+1400 & 0.521473 & -15.0947 & 5.07 & -10.7341 & -16.0411 & -34.2472 \\ 
J1913+3732 & 0.851079 & -14.8601 & 5.5 & -10.2867 & -16.0192 & -34.2607 \\ 
J1914+0219 & 0.457527 & -14.9914 & 9.77 & -10.6875 & -15.881 & -34.3719 \\ 
J1914+0631 & 0.693811 & -16.4789 & 2.68 & -11.9942 & -17.5493 & -35.4784 \\ 
J1914+1122 & 0.600997 & -15.1831 & 3.8 & -10.7608 & -16.1911 & -34.272 \\ 
J1915+0227 & 0.317306 & -15.5243 & 7.01 & -11.3794 & -16.255 & -34.6017 \\ 
J1915+0738 & 1.5427 & -14.4802 & 1.98 & -9.64844 & -15.8976 & -33.6953 \\ 
J1915+0752 & 2.05831 & -15.857 & 3.56 & -10.9 & -17.3996 & -35.4522 \\ 
J1915+0838 & 0.342777 & -14.8041 & 8.12 & -10.6256 & -15.5683 & -33.9789 \\ 
J1915+1009 & 0.404547 & -13.8153 & 7 & -9.56489 & -14.6514 & -32.9976 \\ 
J1915+1410 & 0.297494 & -16.3107 & 7.76 & -12.1938 & -17.0133 & -35.4042 \\ 
J1915+1606 & 0.05903 & -17.064 & 7.13 & -13.6495 & -17.0642 & -35.4184 \\ 
J1915+1647 & 1.61623 & -15.3925 & 3.16 & -10.5406 & -16.8302 & -34.8309 \\ 
J1916+0748 & 0.541752 & -13.9706 & 8.24 & -9.59336 & -14.9336 & -33.3506 \\ 
J1916+0844 & 0.439995 & -14.5376 & 7.98 & -10.2507 & -15.4102 & -33.8133 \\ 
J1916+0852 & 2.18275 & -13.8827 & 6.98 & -8.90027 & -15.4509 & -33.7958 \\ 
J1916+0951 & 0.270254 & -14.5986 & 2.88 & -10.5234 & -15.2595 & -33.22 \\ 
J1916+1023 & 1.61834 & -15.1669 & 6.93 & -10.3143 & -16.6051 & -34.9469 \\ 
J1916+1030 & 0.62897 & -16.4685 & 7.55 & -12.0264 & -17.4963 & -35.8753 \\ 
J1916+1225 & 0.227387 & -13.6289 & 6.19 & -9.62871 & -14.2148 & -32.5076 \\ 
J1916+1312 & 0.281842 & -14.4377 & 4.5 & -10.3442 & -15.1169 & -33.2711 \\ 
J1917+0834 & 2.12967 & -13.757 & 1.51 & -8.7852 & -15.3144 & -32.9945 \\ 
J1917+1353 & 0.194631 & -14.1427 & 5 & -10.21 & -14.661 & -32.8611 \\ 
J1917+1737 & 0.334725 & -15.4895 & 10.21 & -11.3213 & -16.2433 & -34.7534 \\ 
J1917+2224 & 0.425897 & -14.5436 & 8.04 & -10.2709 & -15.4021 & -33.8084 \\ 
J1918-0642 & 0.007646 & -19.5901 & 0.91 & -17.0632 & -18.7026 & -36.1627 \\ 
J1918-1052 & 0.798693 & -15.063 & 2.78 & -10.5172 & -16.1945 & -34.1396 \\ 
J1918+1444 & 1.18102 & -12.6737 & 1.41 & -7.95795 & -13.9751 & -31.6253 \\ 
J1918+1541 & 0.370883 & -14.5952 & 0.68 & -10.3825 & -15.3936 & -32.7271 \\ 
J1919+0021 & 1.27226 & -14.1152 & 3.32 & -9.36718 & -15.4489 & -33.4711 \\ 
J1919+0134 & 1.60398 & -15.2299 & 10.23 & -10.3812 & -16.6642 & -35.1752 \\ 
J1919+1314 & 0.5714 & -14.4214 & 20.84 & -10.021 & -15.4074 & -34.2274 \\ 
J1919+1645 & 0.56279 & -15.6655 & 9.56 & -11.2717 & -16.645 & -35.1266 \\ 
J1919+1745 & 2.08134 & -14.767 & 6.86 & -9.80521 & -16.3145 & -34.6519 \\ 
J1920+1040 & 2.2158 & -14.1884 & 7.19 & -9.19944 & -15.7631 & -34.1209 \\ 
J1920+1110 & 0.509886 & -15.8069 & 5.01 & -11.4559 & -16.7435 & -34.9444 \\ 
J1920+2650 & 0.785522 & -16.4634 & 1.46 & -11.9248 & -17.5877 & -35.2532 \\ 
J1921+0812 & 0.210648 & -14.2708 & 3.47 & -10.3038 & -14.8235 & -32.8649 \\ 
J1921+1419 & 0.618183 & -14.2518 & 4.08 & -9.81724 & -15.2721 & -33.3838 \\ 
J1921+1544 & 0.143576 & -15.0088 & 15.1 & -11.2082 & -15.395 & -34.075 \\ 
J1921+1948 & 0.821035 & -15.0477 & 8.15 & -10.4899 & -16.1912 & -34.6034 \\ 
J1921+2003 & 0.760681 & -16.301 & 5.16 & -11.7764 & -17.4114 & -35.6251 \\ 
J1921+2153 & 1.3373 & -14.8697 & 0.3 & -10.1 & -16.225 & -33.2032 \\ 
J1922+1733 & 0.236171 & -13.8729 & 10 & -9.85622 & -14.4753 & -32.9763 \\ 
J1922+2018 & 1.17276 & -15.1878 & 10.74 & -10.4751 & -16.4861 & -35.0182 \\ 
J1922+2110 & 1.07792 & -14.0872 & 4 & -9.41121 & -15.349 & -33.4521 \\ 
J1923+1706 & 0.547209 & -16.3665 & 6.38 & -11.9849 & -17.3338 & -35.6397 \\ 
J1923+2515 & 0.003788 & -20.0259 & 0.99 & -17.8041 & -18.8335 & -36.3302 \\ 
J1924+1631 & 2.93519 & -12.4389 & 28.35 & -7.32781 & -14.1357 & -33.0893 \\ 
J1924+1639 & 0.158043 & -14.5918 & 9.13 & -10.7495 & -15.0197 & -33.4812 \\ 
J1924+2040 & 0.23779 & -14.6799 & 10.75 & -10.6602 & -15.2852 & -33.8177 \\ 
J1926+0431 & 1.07408 & -14.6091 & 3.95 & -9.93458 & -15.8692 & -33.9669 \\ 
J1926+0737 & 0.318062 & -15.426 & 5.61 & -11.28 & -16.1576 & -34.4077 \\ 
J1926-1314 & 4.86428 & -13.4389 & 2.09 & -8.10843 & -15.3551 & -33.1763 \\ 
J1926+1434 & 1.32492 & -15.6596 & 8.02 & -10.8939 & -17.0109 & -35.4161 \\ 
J1926+1648 & 0.579823 & -13.7447 & 6 & -9.33798 & -14.7372 & -33.0164 \\ 
J1926+1928 & 1.34601 & -14.8447 & 30 & -10.0722 & -16.2029 & -35.181 \\ 
J1926+2016 & 0.299072 & -14.4559 & 11.85 & -10.3367 & -15.1609 & -33.7356 \\ 
J1927+0911 & 0.290305 & -16.1972 & 7.19 & -12.0909 & -16.8892 & -35.247 \\ 
J1927+1852 & 0.482766 & -15.9355 & 10.28 & -11.6084 & -16.8484 & -35.3615 \\ 
J1927+1856 & 0.298313 & -14.6498 & 4.81 & -10.5316 & -15.3536 & -33.5368 \\ 
J1927+2234 & 1.43107 & -15.1129 & 9.3 & -10.3138 & -16.4978 & -34.9673 \\ 
J1928+1746 & 0.06873 & -13.8794 & 8.12 & -10.3988 & -13.9457 & -32.3563 \\ 
J1928+1923 & 0.81733 & -14.1972 & 30 & -9.64138 & -15.3388 & -34.317 \\ 
J1929+1844 & 1.22047 & -14.6271 & 5.34 & -9.89711 & -15.9428 & -34.1714 \\ 
J1929+1955 & 0.257832 & -14.5918 & 12.08 & -10.537 & -15.2322 & -33.8154 \\ 
J1929+2121 & 0.723599 & -14.6696 & 3.36 & -10.1666 & -15.7582 & -33.7856 \\ 
J1930+1316 & 0.760032 & -14.4365 & 8.28 & -9.91223 & -15.5465 & -33.9656 \\ 
J1930-1852 & 0.18552 & -16.7447 & 2.34 & -12.8329 & -17.2423 & -35.1125 \\ 
J1930+1852 & 0.136855 & -12.1244 & 7 & -8.34465 & -12.4898 & -30.8359 \\ 
J1931+1536 & 0.314355 & -14.3002 & 6.41 & -10.1593 & -15.0267 & -33.3346 \\ 
J1931+1952 & 0.501123 & -15.9957 & 22.62 & -11.6523 & -16.9248 & -35.7803 \\ 
J1932+1059 & 0.226518 & -14.9355 & 0.31 & -10.937 & -15.5198 & -32.5122 \\ 
J1932+2020 & 0.268217 & -14.3747 & 5 & -10.3027 & -15.0323 & -33.2324 \\ 
J1932+2220 & 0.14447 & -13.2396 & 10.9 & -9.43635 & -13.6285 & -32.167 \\ 
J1932-3655 & 0.57142 & -15.5467 & 4.41 & -11.1463 & -16.5328 & -34.6783 \\ 
J1933+0758 & 0.437454 & -15.6615 & 8.33 & -11.3772 & -16.5316 & -34.9533 \\ 
J1933+1304 & 0.928324 & -15.4976 & 8.1 & -10.8864 & -16.6944 & -35.104 \\ 
J1933+2421 & 0.81369 & -14.091 & 5.52 & -9.53707 & -15.2306 & -33.4736 \\ 
J1933-6211 & 0.003543 & -20.4318 & 0.63 & -18.239 & -19.2103 & -36.5107 \\ 
J1934+2352 & 0.178432 & -12.8827 & 23.98 & -8.9878 & -13.3633 & -32.2443 \\ 
J1935+1616 & 0.358738 & -14.2218 & 3.7 & -10.0236 & -15.0058 & -33.075 \\ 
J1935+1745 & 0.654408 & -15.4225 & 9.57 & -10.9632 & -16.4675 & -34.9495 \\ 
J1935+2025 & 0.080118 & -13.2161 & 8.64 & -9.66891 & -13.349 & -31.7865 \\ 
J1936+1536 & 0.967338 & -14.3936 & 8.41 & -9.76459 & -15.6083 & -34.0342 \\ 
J1937+1505 & 2.87277 & -14.251 & 14.07 & -9.14928 & -15.9385 & -34.5878 \\ 
J1937+2544 & 0.20098 & -15.1918 & 2.76 & -11.2452 & -15.7241 & -33.6661 \\ 
J1937+2950 & 1.65743 & -14.4584 & 6.44 & -9.59553 & -15.907 & -34.2169 \\ 
J1938+0650 & 1.12156 & -14.2457 & 3.64 & -9.55238 & -15.5246 & -33.5868 \\ 
J1938+2010 & 0.687082 & -14.4685 & 14.36 & -9.98806 & -15.5347 & -34.1929 \\ 
J1938+2213 & 0.166116 & -13.3726 & 4.54 & -9.50877 & -13.8222 & -31.9803 \\ 
J1939+2134 & 0.001558 & -18.9788 & 1.5 & -17.1428 & -17.4005 & -35.0777 \\ 
J1939+2449 & 0.645302 & -13.7375 & 7.34 & -9.28433 & -14.7765 & -33.1432 \\ 
J1940+2337 & 0.546824 & -13.1146 & 9.87 & -8.73334 & -14.0816 & -32.577 \\ 
J1941+0121 & 0.217317 & -15.719 & 2.89 & -11.7384 & -16.2852 & -34.2472 \\ 
J1941+1026 & 0.905394 & -15.0017 & 8.6 & -10.4015 & -16.1877 & -34.6233 \\ 
J1941+1341 & 0.559084 & -14.9066 & 8.55 & -10.5156 & -15.8832 & -34.3162 \\ 
J1941+2525 & 2.30615 & -12.7932 & 15.35 & -7.78683 & -14.3852 & -33.0724 \\ 
J1941-2602 & 0.402858 & -15.0195 & 4.74 & -10.7709 & -15.8538 & -34.0307 \\ 
J1942+1743 & 0.696262 & -15.9957 & 9.83 & -11.5095 & -17.0676 & -35.5612 \\ 
J1943+0609 & 0.446226 & -15.3316 & 3.89 & -11.0386 & -16.2103 & -34.3013 \\ 
J1943-1237 & 0.972429 & -14.7799 & 1.64 & -10.1486 & -15.9969 & -33.7128 \\ 
J1943+2210 & 0.005084 & -20.056 & 8.35 & -17.7064 & -18.9914 & -37.4141 \\ 
J1944+0907 & 0.005185 & -19.767 & 1.28 & -17.4088 & -18.7109 & -36.3192 \\ 
J1944-1750 & 0.841158 & -15.0061 & 5.3 & -10.4378 & -16.1601 & -34.3855 \\ 
J1944+1755 & 1.9969 & -15.1367 & 9.5 & -10.1929 & -16.6662 & -35.145 \\ 
J1944+2236 & 0.003618 & -20.1273 & 8.46 & -17.9253 & -18.9149 & -37.3433 \\ 
J1945-0040 & 1.04563 & -15.2716 & 3.53 & -10.6088 & -16.5202 & -34.569 \\ 
J1945+1834 & 1.06871 & -15.6162 & 12.77 & -10.9439 & -16.8742 & -35.4814 \\ 
J1946-1312 & 0.491865 & -14.7011 & 5.64 & -10.3658 & -15.6221 & -33.8745 \\ 
J1946+1805 & 0.440618 & -16.618 & 0.3 & -12.3305 & -17.4912 & -34.4694 \\ 
J1946+2244 & 1.33445 & -15.0511 & 7.09 & -10.2823 & -16.4055 & -34.7573 \\ 
J1946+2535 & 0.515167 & -14.2487 & 9.58 & -9.89332 & -15.1898 & -33.6722 \\ 
J1946+2611 & 0.43506 & -13.6576 & 7.78 & -9.37558 & -14.5253 & -32.9173 \\ 
J1946-2913 & 0.959448 & -14.8268 & 4.31 & -10.2013 & -16.038 & -34.1735 \\ 
J1946+3417 & 0.00317 & -20.4318 & 6.41 & -18.2873 & -19.162 & -37.4699 \\ 
J1947+0915 & 1.48074 & -15.3206 & 5.8 & -10.5066 & -16.7202 & -34.9847 \\ 
J1947+1957 & 0.157509 & -15.2815 & 9.51 & -11.4407 & -15.708 & -34.1872 \\ 
J1948+2551 & 0.196627 & -14.0448 & 11.85 & -10.1077 & -14.5676 & -33.1424 \\ 
J1948+3540 & 0.717311 & -14.1512 & 7.87 & -9.65204 & -15.2361 & -33.6331 \\ 
J1949+2306 & 1.31937 & -15.9101 & 8.65 & -11.1463 & -17.2596 & -35.6977 \\ 
J1949-2524 & 0.957617 & -14.4855 & 1.34 & -9.86081 & -15.6958 & -33.324 \\ 
J1949+3106 & 0.013138 & -19.0273 & 7.78 & -16.2654 & -18.375 & -36.7671 \\ 
J1950+2414 & 0.004305 & -19.7235 & 7.29 & -17.4461 & -18.5867 & -36.9504 \\ 
J1951+1123 & 5.09408 & -14.5186 & 1.66 & -9.16804 & -16.4548 & -34.1759 \\ 
J1952+1410 & 0.275026 & -15.8928 & 1.66 & -11.81 & -16.5613 & -34.2825 \\ 
J1952+2630 & 0.020732 & -17.3696 & 13.67 & -14.4095 & -16.9154 & -35.5522 \\ 
J1952+3252 & 0.039531 & -14.2336 & 3 & -10.9932 & -14.0597 & -32.0379 \\ 
J1953+1149 & 0.85189 & -14.5436 & 12.53 & -9.9698 & -15.7032 & -34.3022 \\ 
J1953+2732 & 1.33397 & -14.752 & 7.86 & -9.98343 & -16.1063 & -34.5028 \\ 
J1954+2923 & 0.426677 & -17.767 & 0.42 & -13.4935 & -18.6263 & -35.7506 \\ 
J1955+2527 & 0.004873 & -20.04 & 9.06 & -17.7088 & -18.9569 & -37.4151 \\ 
J1955+2908 & 0.006133 & -19.5272 & 5.39 & -17.0961 & -18.5441 & -36.7767 \\ 
J1955+5059 & 0.518938 & -14.8633 & 1.8 & -10.5047 & -15.8075 & -33.5639 \\ 
J1956+0838 & 0.303911 & -15.6576 & 4.31 & -11.5314 & -16.3695 & -34.505 \\ 
J1957+2831 & 0.307683 & -14.5072 & 6.98 & -10.3757 & -15.2245 & -33.5694 \\ 
J1959+2048 & 0.001607 & -19.7721 & 1.53 & -17.9226 & -18.2073 & -35.893 \\ 
J1959+3620 & 0.406081 & -16.4437 & 29.32 & -12.1916 & -17.2815 & -36.2497 \\ 
J2002+1637 & 0.276497 & -15.6478 & 6.1 & -11.5627 & -16.3187 & -34.605 \\ 
J2002+3217 & 0.696761 & -12.9788 & 6.68 & -8.49227 & -14.051 & -32.3769 \\ 
J2002+4050 & 0.905067 & -14.7595 & 8.3 & -10.1593 & -15.9453 & -34.3654 \\ 
J2004+3137 & 2.11126 & -13.1273 & 8 & -8.15927 & -14.681 & -33.0851 \\ 
J2004+3429 & 0.240953 & -12.684 & 22.18 & -8.65864 & -13.2951 & -32.1421 \\ 
J2005-0020 & 2.27966 & -13.5901 & 2.16 & -8.58874 & -15.1771 & -33.0126 \\ 
J2005+3547 & 0.615034 & -15.5513 & 30 & -11.1189 & -16.5693 & -35.5475 \\ 
J2005+3552 & 0.307943 & -14.5243 & 30 & -10.3924 & -15.2419 & -34.2201 \\ 
J2006-0807 & 0.580871 & -16.3372 & 2.01 & -11.9297 & -17.3305 & -35.1347 \\ 
J2006+3102 & 0.163695 & -13.6038 & 5.58 & -9.74631 & -14.047 & -32.2947 \\ 
J2007+0809 & 0.325724 & -15.8633 & 3.44 & -11.707 & -16.6053 & -34.6429 \\ 
J2007+0910 & 0.458735 & -15.4789 & 2.93 & -11.1738 & -16.3696 & -34.3375 \\ 
J2007+2722 & 0.024497 & -18.0173 & 6.85 & -14.9847 & -17.6355 & -35.9723 \\ 
J2007+3120 & 0.608205 & -13.8069 & 7.28 & -9.37937 & -14.8201 & -33.1833 \\ 
J2008+2513 & 0.589196 & -14.2676 & 3.22 & -9.85389 & -15.267 & -33.2759 \\ 
J2009+3326 & 1.43837 & -14.8327 & 10.73 & -10.0314 & -16.2197 & -34.7514 \\ 
J2010-1323 & 0.005223 & -20.317 & 1.29 & -17.9556 & -19.264 & -36.8757 \\ 
J2010+2845 & 0.565369 & -16.0424 & 6.03 & -11.6466 & -17.0239 & -35.3052 \\ 
J2010+3230 & 1.44245 & -14.4413 & 18.89 & -9.63874 & -15.8295 & -34.6068 \\ 
J2011+3331 & 0.931733 & -14.7471 & 12.95 & -10.1344 & -15.9456 & -34.5589 \\ 
J2012-2029 & 0.544002 & -15.2612 & 3.92 & -10.8822 & -16.226 & -34.3203 \\ 
J2013-0649 & 0.580187 & -15.2211 & 4.85 & -10.8141 & -16.2138 & -34.4006 \\ 
J2013+3058 & 0.276028 & -15.8182 & 6.88 & -11.7338 & -16.4883 & -34.8269 \\ 
J2013+3845 & 0.230194 & -14.0531 & 13.07 & -10.0475 & -14.6443 & -33.2616 \\ 
J2015+2524 & 2.3033 & -15.2924 & 0.69 & -10.2866 & -16.8839 & -34.2238 \\ 
J2016+1948 & 0.06494 & -18.3969 & 1.83 & -14.9409 & -18.4385 & -36.202 \\ 
J2017+0603 & 0.002896 & -20.0809 & 1.32 & -17.9757 & -18.7719 & -36.3935 \\ 
J2017+2043 & 0.537143 & -15.0017 & 3.55 & -10.6282 & -15.961 & -34.0123 \\ 
J2018+2839 & 0.557953 & -15.8297 & 0.98 & -11.4397 & -16.8055 & -34.2978 \\ 
J2018+3431 & 0.387664 & -14.7352 & 8.79 & -10.5033 & -15.5528 & -33.9978 \\ 
J2019+2425 & 0.003935 & -20.1537 & 0.91 & -17.9153 & -18.9778 & -36.4379 \\ 
J2021+3651 & 0.103741 & -13.0191 & 1.8 & -9.35968 & -13.2642 & -31.0205 \\ 
J2021+4026 & 0.265318 & -13.262 & 2.15 & -9.19479 & -13.9149 & -31.7484 \\ 
J2022+2854 & 0.343402 & -14.7235 & 2.1 & -10.5443 & -15.4885 & -33.3118 \\ 
J2022+3842 & 0.048579 & -13.065 & 10 & -9.7351 & -12.9806 & -31.4817 \\ 
J2022+5154 & 0.529197 & -14.5143 & 1.8 & -10.1472 & -15.467 & -33.2234 \\ 
J2023+5037 & 0.372619 & -14.6003 & 1.8 & -10.3856 & -15.4007 & -33.1571 \\ 
J2027+2146 & 0.398173 & -15.6925 & 10.09 & -11.449 & -16.5217 & -35.0267 \\ 
J2027+4557 & 1.09965 & -15.51 & 22.99 & -10.8253 & -16.7804 & -35.643 \\ 
J2029+3744 & 1.2168 & -13.9101 & 7 & -9.18142 & -15.2245 & -33.5706 \\ 
J2030+2228 & 0.630513 & -15.0531 & 4.75 & -10.6099 & -16.0819 & -34.2597 \\ 
J2030+3641 & 0.200129 & -14.1871 & 11.17 & -10.2423 & -14.7175 & -33.2667 \\ 
J2032+4127 & 0.14325 & -13.9031 & 1.7 & -10.1035 & -14.2883 & -32.0198 \\ 
J2033+0042 & 5.0134 & -13.9957 & 2.87 & -8.65209 & -15.925 & -33.8839 \\ 
J2033+1734 & 0.005949 & -19.9547 & 1.37 & -17.5368 & -18.9583 & -36.596 \\ 
J2033-1938 & 1.28172 & -15.342 & 1.54 & -10.5907 & -16.6789 & -34.3675 \\ 
J2036+2835 & 1.35873 & -14.6799 & 6.78 & -9.90327 & -16.0421 & -34.3744 \\ 
J2037+1942 & 2.07438 & -14.6904 & 2.05 & -9.73003 & -16.2364 & -34.0492 \\ 
J2037+3621 & 0.618715 & -14.3468 & 5.05 & -9.91184 & -15.3674 & -33.5718 \\ 
J2038-3816 & 1.57729 & -14.384 & 2.94 & -9.54269 & -15.8111 & -33.7805 \\ 
J2038+5319 & 1.42457 & -15.025 & 13.83 & -10.2279 & -16.4079 & -35.0497 \\ 
J2040+1657 & 0.865606 & -15.2255 & 3.51 & -10.6447 & -16.392 & -34.4383 \\ 
J2043+1711 & 0.00238 & -20.2807 & 1.25 & -18.2606 & -18.8864 & -36.4844 \\ 
J2043+2740 & 0.096131 & -14.8962 & 1.13 & -11.2699 & -15.1082 & -32.6623 \\ 
J2044+4614 & 1.39271 & -15.2007 & 26.78 & -10.4133 & -16.5737 & -35.5025 \\ 
J2045+0912 & 0.395555 & -15.71 & 1.99 & -11.4693 & -16.5363 & -34.3362 \\ 
J2046-0421 & 1.54694 & -14.8327 & 3.83 & -9.99976 & -16.2513 & -34.3356 \\ 
J2046+1540 & 1.13829 & -15.7399 & 2.56 & -11.0402 & -17.0253 & -34.9346 \\ 
J2046+5708 & 0.476735 & -13.9547 & 9.67 & -9.63295 & -14.8621 & -33.3486 \\ 
J2047+5029 & 0.445945 & -14.3788 & 5.03 & -10.0861 & -15.2573 & -33.4599 \\ 
J2048-1616 & 1.96157 & -13.9586 & 0.95 & -9.02255 & -15.4804 & -32.9591 \\ 
J2048+2255 & 0.283901 & -16.8182 & 6.18 & -12.7215 & -17.5005 & -35.7925 \\ 
J2051-0827 & 0.004509 & -19.8962 & 1.28 & -17.5987 & -18.7794 & -36.3877 \\ 
J2053-7200 & 0.341336 & -15.7077 & 1.05 & -11.5311 & -16.4701 & -33.9923 \\ 
J2055+2209 & 0.815181 & -14.8729 & 2.15 & -10.3182 & -16.0133 & -33.8468 \\ 
J2055+3630 & 0.221508 & -15.433 & 5 & -11.4441 & -16.0075 & -34.2075 \\ 
J2105+6223 & 2.30488 & -14.2823 & 3.03 & -9.27623 & -15.8741 & -33.8566 \\ 
J2108-3429 & 1.4231 & -14.4559 & 2.63 & -9.65924 & -15.8383 & -33.7593 \\ 
J2108+4441 & 0.414871 & -16.0645 & 5.28 & -11.8031 & -16.9116 & -35.1352 \\ 
J2111+2106 & 3.95385 & -14.4895 & 5.64 & -9.24898 & -16.3156 & -34.568 \\ 
J2113+2754 & 1.20285 & -14.5817 & 2.61 & -9.85803 & -15.8911 & -33.8088 \\ 
J2113+4644 & 1.01469 & -15.1457 & 4 & -10.4959 & -16.3812 & -34.4843 \\ 
J2116+1414 & 0.440153 & -15.5391 & 4.43 & -11.252 & -16.4119 & -34.5593 \\ 
J2124+1407 & 0.694053 & -15.1146 & 2.09 & -10.6298 & -16.1852 & -34.0064 \\ 
J2124-3358 & 0.004931 & -19.6861 & 0.41 & -17.3497 & -18.6082 & -35.7221 \\ 
J2127-6648 & 0.325771 & -15.6459 & 2.75 & -11.4895 & -16.388 & -34.3283 \\ 
J2129-5721 & 0.003726 & -19.6799 & 3.2 & -17.4652 & -18.4802 & -36.4865 \\ 
J2136-1606 & 1.22724 & -16.7959 & 1.27 & -12.0635 & -18.114 & -35.7188 \\ 
J2139+2242 & 1.08351 & -14.8477 & 4.71 & -10.1694 & -16.1117 & -34.2858 \\ 
J2144-3933 & 8.50983 & -15.3045 & 0.16 & -9.73114 & -17.4636 & -34.1688 \\ 
J2145-0750 & 0.016052 & -19.5258 & 0.53 & -16.6768 & -18.9605 & -36.1858 \\ 
J2149+6329 & 0.38014 & -15.7747 & 13.65 & -11.5513 & -16.5838 & -35.22 \\ 
J2150+5247 & 0.332206 & -13.9957 & 5.67 & -9.83082 & -14.7462 & -33.0009 \\ 
J2151+2315 & 0.593534 & -15.15 & 1.42 & -10.7331 & -16.1526 & -33.8059 \\ 
J2155+2813 & 1.60902 & -15.0381 & 5.06 & -10.1881 & -16.4738 & -34.679 \\ 
J2155-3118 & 1.03 & -14.9066 & 0.97 & -10.2503 & -16.1486 & -33.6364 \\ 
J2155-5641 & 1.37365 & -14.3737 & 0.86 & -9.59233 & -15.7407 & -33.1762 \\ 
J2156+2618 & 0.498149 & -16.8477 & 4.71 & -12.5069 & -17.7742 & -35.9483 \\ 
J2157+4017 & 1.52527 & -14.4647 & 2.9 & -9.63791 & -15.8772 & -33.8407 \\ 
J2205+1444 & 0.938014 & -15.0458 & 3.33 & -10.4301 & -16.2471 & -34.2706 \\ 
J2206+6151 & 0.322674 & -15.4012 & 13.81 & -11.249 & -16.1391 & -34.7804 \\ 
J2208+5500 & 0.933161 & -14.1555 & 3.55 & -9.54211 & -15.3546 & -33.4059 \\ 
J2212+2933 & 1.00459 & -15.3054 & 4.76 & -10.66 & -16.5365 & -34.7152 \\ 
J2214+3000 & 0.003119 & -19.8539 & 1 & -17.7164 & -18.577 & -36.0781 \\ 
J2215+1538 & 0.374196 & -14.6253 & 3.12 & -10.4087 & -15.4275 & -33.4227 \\ 
J2215+5135 & 0.00261 & -19.4763 & 3.26 & -17.4162 & -18.122 & -36.1363 \\ 
J2216+5759 & 0.419102 & -13.1612 & 7.82 & -8.89538 & -14.0126 & -32.4069 \\ 
J2217+5733 & 1.05684 & -15.1864 & 6.82 & -10.519 & -16.4396 & -34.7744 \\ 
J2219+4754 & 0.538469 & -14.5575 & 2.61 & -10.1829 & -15.5178 & -33.4355 \\ 
J2222-0137 & 0.032818 & -19.2321 & 0.27 & -16.0725 & -18.9774 & -35.9098 \\ 
J2222+2923 & 0.281399 & -17.2097 & 4.46 & -13.1169 & -17.8882 & -36.0386 \\ 
J2225+6535 & 0.682542 & -14.015 & 2 & -9.53744 & -15.0783 & -32.8804 \\ 
J2229+2643 & 0.002978 & -20.8356 & 1.43 & -18.7183 & -19.5387 & -37.1951 \\ 
J2229+6114 & 0.051624 & -13.1062 & 3 & -9.74993 & -13.0482 & -31.0264 \\ 
J2229+6205 & 0.443055 & -14.6459 & 5.7 & -10.356 & -15.5215 & -33.7784 \\ 
J2234+2114 & 1.35875 & -15.6536 & 3.38 & -10.8771 & -17.0159 & -35.0459 \\ 
J2235+1506 & 0.059767 & -18.8013 & 1.15 & -15.3814 & -18.807 & -36.3687 \\ 
J2236-5527 & 0.006908 & -20.0177 & 2.03 & -17.5349 & -19.0862 & -36.8948 \\ 
J2240+5832 & 0.139935 & -13.8125 & 14.85 & -10.0231 & -14.1876 & -32.8603 \\ 
J2241-5236 & 0.002187 & -20.1778 & 0.68 & -18.1945 & -18.7468 & -36.0804 \\ 
J2242+6950 & 1.6645 & -14.317 & 2.3 & -9.45222 & -15.7674 & -33.6302 \\ 
J2243+1518 & 0.596799 & -15.9469 & 2.9 & -11.5276 & -16.9519 & -34.9154 \\ 
J2248-0101 & 0.477233 & -15.1811 & 2.28 & -10.8589 & -16.089 & -33.948 \\ 
J2253+1516 & 0.792236 & -16.1772 & 2.81 & -11.6349 & -17.3052 & -35.2549 \\ 
J2257+5909 & 0.368246 & -14.2403 & 3 & -10.0307 & -15.0356 & -33.0138 \\ 
J2301+5852 & 6.97907 & -12.327 & 3.3 & -6.83973 & -14.3999 & -32.4195 \\ 
J2302+4442 & 0.005192 & -19.8761 & 0.75 & -17.5174 & -18.8206 & -36.1968 \\ 
J2302+6028 & 1.2064 & -14.6904 & 6.8 & -9.96543 & -16.001 & -34.3346 \\ 
J2305+3100 & 1.57589 & -14.5391 & 2.61 & -9.69812 & -15.9658 & -33.8835 \\ 
J2305+4707 & 1.06637 & -15.2449 & 4.35 & -10.5735 & -16.5019 & -34.6415 \\ 
J2307+2225 & 0.535829 & -17.0605 & 0.38 & -12.688 & -18.0187 & -35.0995 \\ 
J2308+5547 & 0.475068 & -15.7011 & 2.42 & -11.3809 & -16.6071 & -34.4919 \\ 
J2313+4253 & 0.349434 & -15.9508 & 1.06 & -11.764 & -16.7233 & -34.2497 \\ 
J2317+1439 & 0.003445 & -20.6162 & 1.89 & -18.4355 & -19.3825 & -37.16 \\ 
J2317+2149 & 1.44465 & -14.9788 & 1.45 & -10.1756 & -16.3677 & -34.0301 \\ 
J2319+6411 & 0.216018 & -15.7878 & 25.66 & -11.8099 & -16.3515 & -35.2618 \\ 
J2321+6024 & 2.25649 & -14.1524 & 2.7 & -9.15554 & -15.735 & -33.6674 \\ 
J2322+2057 & 0.004808 & -20.0132 & 0.78 & -17.6878 & -18.9243 & -36.3175 \\ 
J2324-6054 & 2.34749 & -14.5867 & 0.9 & -9.57264 & -16.1865 & -33.6418 \\ 
J2325-0530 & 0.868735 & -14.9872 & 1.07 & -10.4048 & -16.1552 & -33.6856 \\ 
J2325+6316 & 1.43631 & -14.5482 & 10.86 & -9.74751 & -15.9346 & -34.4715 \\ 
J2326+6113 & 0.233652 & -15.4522 & 4.82 & -11.4402 & -16.0499 & -34.234 \\ 
J2330-2005 & 1.64362 & -14.3344 & 0.47 & -9.47516 & -15.7794 & -32.9525 \\ 
J2333+6145 & 0.756899 & -14.9281 & 5.01 & -10.4056 & -16.0363 & -34.2372 \\ 
J2337+6151 & 0.49537 & -12.7144 & 0.7 & -8.37606 & -13.6385 & -30.9847 \\ 
J2339-0533 & 0.002884 & -19.8508 & 1.1 & -17.7473 & -18.5399 & -36.0824 \\ 
J2346-0609 & 1.18146 & -14.8665 & 1.96 & -10.1506 & -16.168 & -33.9613 \\ 
J2354+6155 & 0.944784 & -13.7878 & 3.31 & -9.16903 & -14.9923 & -33.0132 \\ 
\end{longtable}
